Cluster randomized crossover trials with very few clusters but multiple periods: which analyses for continuous outcomes should be used?

Cluster randomized crossover (CRXO) trials are often used when individual randomization is impractical and the number of available clusters is limited. However, statistical analysis of CRXO trials is complex because of the need to account for complex correlation structures over time. It becomes especially challenging when very few clusters are used because standard modeling assumptions may lead to unstable variance estimates, poor confidence interval coverage, and inflated type I error. This study evaluates individual-level mixed-effects and fixed-effects models with and without a cluster-period random effect, cluster-period summary analysis using normal- or \(t\)-based inference, and two-period crossover-difference estimators. Using extensive simulation studies under both nested exchangeable and discrete time decay correlation structures, we compare model performance in terms of bias, root mean squared error, coverage probability, type I error, and convergence. Across scenarios, all models produced approximately unbiased treatment effect estimates, but their inferential performance differed substantially. Models that explicitly accounted for cluster-period heterogeneity generally provided the most reliable control of coverage and type I error, whereas simpler exchangeable models performed adequately only when the true correlation structure closely matched their assumptions. Cluster-period level analysis performance improved with increasing numbers of periods but was unreliable in the sparsest designs. Overall, the findings suggest that in CRXO trials with very few clusters, accurate modeling of cluster-period correlation is more important than the choice between fixed and random cluster intercepts, and that results from extremely sparse designs should be interpreted with caution.

==> (inline-0) <==
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 0.50, ICC = 0.01}}
& \multicolumn{8}{c}{\textbf{CAC = 0.50, ICC = 0.01}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.929 & 0.062 & 0.159 & 0.002 & 0.926 & 0.073 & 0.135 & -0.009 & 0.940 & 0.056 & 0.101 & 0.002 & 0.939 & 0.060 & 0.091 & 0.000 \\
M2 & 0.999 & 0.002 & 0.160 & 0.003 & 0.940 & 0.061 & 0.138 & -0.008 & 0.948 & 0.051 & 0.101 & 0.002 & 0.943 & 0.055 & 0.092 & 0.001 \\
M3 & 0.920 & 0.074 & 0.159 & 0.003 & 0.908 & 0.090 & 0.136 & -0.008 & 0.919 & 0.078 & 0.101 & 0.002 & 0.921 & 0.083 & 0.092 & 0.001 \\
M4 & 0.921 & 0.074 & 0.159 & 0.003 & 0.918 & 0.082 & 0.138 & -0.008 & 0.922 & 0.075 & 0.101 & 0.002 & 0.921 & 0.082 & 0.092 & 0.001 \\
M5a & NA & NA & 0.159 & 0.003 & 0.705 & 0.310 & 0.138 & -0.008 & 0.861 & 0.143 & 0.101 & 0.002 & 0.868 & 0.118 & 0.092 & 0.001 \\
M5b & NA & NA & NA & NA & 0.949 & 0.056 & 0.138 & -0.008 & 0.949 & 0.048 & 0.101 & 0.002 & 0.944 & 0.049 & 0.092 & 0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.936 & 0.068 & 0.114 & 0.001 & 0.939 & 0.065 & 0.094 & -0.005 & 0.947 & 0.053 & 0.071 & -0.001 & 0.942 & 0.062 & 0.066 & -0.001 \\
M2 & 0.943 & 0.058 & 0.114 & 0.001 & 0.952 & 0.054 & 0.096 & -0.005 & 0.949 & 0.055 & 0.072 & -0.001 & 0.945 & 0.059 & 0.065 & -0.000 \\
M3 & 0.914 & 0.086 & 0.114 & 0.001 & 0.917 & 0.088 & 0.094 & -0.005 & 0.921 & 0.077 & 0.071 & -0.001 & 0.915 & 0.087 & 0.065 & -0.000 \\
M4 & 0.914 & 0.086 & 0.114 & 0.001 & 0.925 & 0.083 & 0.096 & -0.005 & 0.920 & 0.079 & 0.072 & -0.001 & 0.915 & 0.087 & 0.065 & 0.000 \\
M5a & 0.813 & 0.189 & 0.114 & 0.001 & 0.897 & 0.105 & 0.096 & -0.005 & 0.925 & 0.080 & 0.072 & -0.001 & 0.928 & 0.076 & 0.065 & 0.000 \\
M5b & 0.950 & 0.055 & 0.114 & 0.001 & 0.955 & 0.050 & 0.096 & -0.005 & 0.949 & 0.048 & 0.072 & -0.001 & 0.950 & 0.053 & 0.065 & 0.000 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.942 & 0.056 & 0.091 & -0.000 & 0.942 & 0.058 & 0.077 & -0.000 & 0.940 & 0.055 & 0.059 & -0.003 & 0.947 & 0.053 & 0.052 & -0.004 \\
M2 & 0.948 & 0.051 & 0.091 & -0.001 & 0.949 & 0.054 & 0.079 & -0.001 & 0.947 & 0.055 & 0.059 & -0.003 & 0.949 & 0.051 & 0.052 & -0.003 \\
M3 & 0.923 & 0.078 & 0.091 & -0.001 & 0.920 & 0.082 & 0.077 & -0.000 & 0.914 & 0.079 & 0.059 & -0.003 & 0.922 & 0.082 & 0.052 & -0.003 \\
M4 & 0.923 & 0.078 & 0.091 & -0.001 & 0.923 & 0.080 & 0.079 & -0.001 & 0.916 & 0.080 & 0.059 & -0.003 & 0.922 & 0.082 & 0.052 & -0.003 \\
M5a & 0.879 & 0.120 & 0.091 & -0.001 & 0.922 & 0.081 & 0.079 & -0.001 & 0.933 & 0.067 & 0.059 & -0.003 & 0.941 & 0.058 & 0.052 & -0.003 \\
M5b & 0.950 & 0.046 & 0.091 & -0.001 & 0.955 & 0.051 & 0.079 & -0.001 & 0.951 & 0.052 & 0.059 & -0.003 & 0.953 & 0.048 & 0.052 & -0.003 \\

\bottomrule
\end{tabular}
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 0.50, ICC = 0.05}}
& \multicolumn{8}{c}{\textbf{CAC = 0.50, ICC = 0.05}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.832 & 0.161 & 0.217 & -0.008 & 0.854 & 0.133 & 0.186 & -0.002 & 0.893 & 0.108 & 0.142 & 0.002 & 0.906 & 0.103 & 0.124 & -0.003 \\
M2 & 0.988 & 0.012 & 0.219 & -0.005 & 0.874 & 0.116 & 0.188 & 0.001 & 0.903 & 0.100 & 0.141 & 0.004 & 0.911 & 0.098 & 0.124 & -0.003 \\
M3 & 0.793 & 0.203 & 0.218 & -0.004 & 0.786 & 0.199 & 0.186 & -0.000 & 0.796 & 0.203 & 0.141 & 0.004 & 0.808 & 0.204 & 0.124 & -0.003 \\
M4 & 0.793 & 0.203 & 0.218 & -0.004 & 0.798 & 0.185 & 0.188 & 0.001 & 0.798 & 0.199 & 0.141 & 0.004 & 0.808 & 0.204 & 0.124 & -0.003 \\
M5a & NA & NA & 0.218 & -0.004 & 0.694 & 0.290 & 0.188 & 0.001 & 0.858 & 0.148 & 0.141 & 0.004 & 0.882 & 0.126 & 0.124 & -0.003 \\
M5b & NA & NA & NA & NA & 0.948 & 0.050 & 0.188 & 0.001 & 0.952 & 0.048 & 0.141 & 0.004 & 0.951 & 0.054 & 0.124 & -0.003 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.887 & 0.111 & 0.153 & -0.007 & 0.905 & 0.096 & 0.130 & 0.006 & 0.927 & 0.076 & 0.098 & 0.001 & 0.927 & 0.072 & 0.088 & -0.000 \\
M2 & 0.895 & 0.106 & 0.153 & -0.006 & 0.917 & 0.088 & 0.131 & 0.007 & 0.929 & 0.072 & 0.098 & 0.001 & 0.928 & 0.073 & 0.088 & 0.001 \\
M3 & 0.802 & 0.191 & 0.153 & -0.006 & 0.808 & 0.199 & 0.130 & 0.006 & 0.810 & 0.195 & 0.098 & 0.001 & 0.811 & 0.200 & 0.088 & 0.001 \\
M4 & 0.802 & 0.191 & 0.153 & -0.006 & 0.811 & 0.197 & 0.131 & 0.007 & 0.808 & 0.198 & 0.098 & 0.001 & 0.811 & 0.200 & 0.088 & 0.001 \\
M5a & 0.811 & 0.187 & 0.153 & -0.006 & 0.895 & 0.108 & 0.131 & 0.007 & 0.926 & 0.076 & 0.098 & 0.001 & 0.926 & 0.076 & 0.088 & 0.001 \\
M5b & 0.947 & 0.048 & 0.153 & -0.006 & 0.951 & 0.047 & 0.131 & 0.007 & 0.950 & 0.048 & 0.098 & 0.001 & 0.945 & 0.054 & 0.088 & 0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.904 & 0.099 & 0.124 & -0.002 & 0.926 & 0.081 & 0.105 & -0.003 & 0.932 & 0.072 & 0.081 & 0.004 & 0.937 & 0.056 & 0.072 & 0.001 \\
M2 & 0.910 & 0.095 & 0.124 & -0.001 & 0.931 & 0.080 & 0.106 & -0.002 & 0.934 & 0.069 & 0.081 & 0.004 & 0.939 & 0.055 & 0.072 & 0.001 \\
M3 & 0.805 & 0.192 & 0.124 & -0.001 & 0.816 & 0.199 & 0.105 & -0.002 & 0.799 & 0.200 & 0.081 & 0.004 & 0.797 & 0.188 & 0.072 & 0.001 \\
M4 & 0.805 & 0.191 & 0.124 & -0.001 & 0.819 & 0.200 & 0.106 & -0.002 & 0.799 & 0.201 & 0.081 & 0.004 & 0.797 & 0.188 & 0.072 & 0.001 \\
M5a & 0.878 & 0.122 & 0.124 & -0.001 & 0.924 & 0.086 & 0.106 & -0.002 & 0.933 & 0.070 & 0.081 & 0.004 & 0.939 & 0.055 & 0.072 & 0.001 \\
M5b & 0.949 & 0.047 & 0.124 & -0.001 & 0.956 & 0.052 & 0.106 & -0.002 & 0.948 & 0.054 & 0.081 & 0.004 & 0.949 & 0.044 & 0.072 & 0.001 \\

\bottomrule
\end{tabular}
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 0.50, ICC = 0.10}}
& \multicolumn{8}{c}{\textbf{CAC = 0.50, ICC = 0.10}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.767 & 0.217 & 0.274 & -0.001 & 0.803 & 0.197 & 0.235 & -0.008 & 0.869 & 0.135 & 0.177 & 0.005 & 0.889 & 0.116 & 0.158 & 0.007 \\
M2 & 0.978 & 0.023 & 0.275 & -0.008 & 0.828 & 0.180 & 0.235 & -0.005 & 0.878 & 0.127 & 0.177 & 0.008 & 0.895 & 0.110 & 0.158 & 0.008 \\
M3 & 0.688 & 0.304 & 0.275 & -0.005 & 0.687 & 0.320 & 0.234 & -0.005 & 0.690 & 0.313 & 0.177 & 0.008 & 0.701 & 0.311 & 0.158 & 0.008 \\
M4 & 0.688 & 0.303 & 0.275 & -0.005 & 0.700 & 0.319 & 0.235 & -0.005 & 0.695 & 0.312 & 0.177 & 0.008 & 0.701 & 0.311 & 0.158 & 0.008 \\
M5a & NA & NA & 0.275 & -0.005 & 0.694 & 0.305 & 0.235 & -0.005 & 0.856 & 0.147 & 0.177 & 0.008 & 0.884 & 0.124 & 0.158 & 0.008 \\
M5b & NA & NA & NA & NA & 0.953 & 0.052 & 0.235 & -0.005 & 0.946 & 0.051 & 0.177 & 0.008 & 0.950 & 0.049 & 0.158 & 0.008 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.849 & 0.163 & 0.198 & -0.007 & 0.891 & 0.108 & 0.167 & 0.017 & 0.920 & 0.084 & 0.126 & -0.001 & 0.928 & 0.067 & 0.113 & 0.006 \\
M2 & 0.857 & 0.155 & 0.198 & -0.007 & 0.898 & 0.100 & 0.168 & 0.017 & 0.922 & 0.080 & 0.126 & -0.002 & 0.930 & 0.066 & 0.112 & 0.006 \\
M3 & 0.678 & 0.339 & 0.198 & -0.007 & 0.690 & 0.312 & 0.167 & 0.017 & 0.690 & 0.311 & 0.126 & -0.002 & 0.699 & 0.302 & 0.112 & 0.006 \\
M4 & 0.678 & 0.339 & 0.198 & -0.007 & 0.696 & 0.311 & 0.168 & 0.017 & 0.690 & 0.310 & 0.126 & -0.002 & 0.698 & 0.302 & 0.112 & 0.006 \\
M5a & 0.812 & 0.203 & 0.198 & -0.007 & 0.890 & 0.107 & 0.168 & 0.017 & 0.922 & 0.080 & 0.126 & -0.002 & 0.930 & 0.066 & 0.112 & 0.006 \\
M5b & 0.952 & 0.057 & 0.198 & -0.007 & 0.949 & 0.048 & 0.168 & 0.017 & 0.948 & 0.055 & 0.126 & -0.002 & 0.950 & 0.049 & 0.112 & 0.006 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.890 & 0.114 & 0.156 & 0.004 & 0.915 & 0.083 & 0.136 & -0.006 & 0.938 & 0.071 & 0.101 & -0.002 & 0.938 & 0.062 & 0.092 & -0.002 \\
M2 & 0.893 & 0.111 & 0.156 & 0.003 & 0.921 & 0.077 & 0.137 & -0.005 & 0.940 & 0.065 & 0.101 & -0.002 & 0.938 & 0.061 & 0.092 & -0.002 \\
M3 & 0.706 & 0.305 & 0.156 & 0.003 & 0.690 & 0.314 & 0.136 & -0.005 & 0.701 & 0.304 & 0.101 & -0.002 & 0.694 & 0.307 & 0.092 & -0.002 \\
M4 & 0.706 & 0.305 & 0.156 & 0.003 & 0.693 & 0.313 & 0.137 & -0.005 & 0.700 & 0.304 & 0.101 & -0.002 & 0.694 & 0.307 & 0.092 & -0.002 \\
M5a & 0.880 & 0.123 & 0.156 & 0.003 & 0.920 & 0.078 & 0.137 & -0.005 & 0.940 & 0.065 & 0.101 & -0.002 & 0.938 & 0.061 & 0.092 & -0.002 \\
M5b & 0.949 & 0.047 & 0.156 & 0.003 & 0.949 & 0.048 & 0.137 & -0.005 & 0.952 & 0.051 & 0.101 & -0.002 & 0.949 & 0.051 & 0.092 & -0.002 \\
\bottomrule
\end{tabular}
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 0.70, ICC = 0.01}}
& \multicolumn{8}{c}{\textbf{CAC = 0.70, ICC = 0.01}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.934 & 0.051 & 0.153 & 0.008 & 0.933 & 0.064 & 0.131 & -0.009 & 0.945 & 0.051 & 0.097 & 0.002 & 0.947 & 0.053 & 0.088 & 0.001 \\
M2 & 0.999 & 0.002 & 0.153 & 0.004 & 0.946 & 0.054 & 0.133 & -0.008 & 0.954 & 0.046 & 0.097 & 0.002 & 0.950 & 0.049 & 0.088 & 0.001 \\
M3 & 0.932 & 0.062 & 0.153 & 0.003 & 0.920 & 0.078 & 0.131 & -0.008 & 0.930 & 0.067 & 0.097 & 0.002 & 0.933 & 0.072 & 0.088 & 0.001 \\
M4 & 0.932 & 0.062 & 0.153 & 0.004 & 0.929 & 0.072 & 0.133 & -0.008 & 0.935 & 0.066 & 0.097 & 0.002 & 0.933 & 0.072 & 0.088 & 0.001 \\
M5a & NA & NA & 0.153 & 0.004 & 0.702 & 0.307 & 0.133 & -0.008 & 0.856 & 0.144 & 0.097 & 0.002 & 0.871 & 0.119 & 0.088 & 0.001 \\
M5b & NA & NA & NA & NA & 0.952 & 0.058 & 0.133 & -0.008 & 0.949 & 0.048 & 0.097 & 0.002 & 0.946 & 0.050 & 0.088 & 0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.942 & 0.056 & 0.109 & 0.001 & 0.946 & 0.059 & 0.091 & -0.004 & 0.951 & 0.049 & 0.068 & -0.001 & 0.948 & 0.054 & 0.063 & 0.000 \\
M2 & 0.947 & 0.049 & 0.109 & 0.001 & 0.957 & 0.050 & 0.092 & -0.004 & 0.954 & 0.047 & 0.069 & -0.001 & 0.950 & 0.053 & 0.063 & 0.000 \\
M3 & 0.926 & 0.070 & 0.109 & 0.001 & 0.927 & 0.075 & 0.091 & -0.004 & 0.934 & 0.066 & 0.068 & -0.001 & 0.928 & 0.073 & 0.063 & 0.000 \\
M4 & 0.927 & 0.070 & 0.109 & 0.001 & 0.937 & 0.072 & 0.092 & -0.004 & 0.933 & 0.066 & 0.069 & -0.001 & 0.928 & 0.073 & 0.063 & 0.000 \\
M5a & 0.811 & 0.190 & 0.109 & 0.001 & 0.896 & 0.105 & 0.092 & -0.004 & 0.926 & 0.079 & 0.069 & -0.001 & 0.930 & 0.077 & 0.063 & 0.000 \\
M5b & 0.950 & 0.054 & 0.109 & 0.001 & 0.955 & 0.052 & 0.092 & -0.004 & 0.949 & 0.050 & 0.069 & -0.001 & 0.951 & 0.052 & 0.063 & 0.000 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.952 & 0.052 & 0.087 & -0.001 & 0.945 & 0.054 & 0.074 & 0.000 & 0.947 & 0.051 & 0.057 & -0.003 & 0.952 & 0.047 & 0.050 & -0.003 \\
M2 & 0.956 & 0.047 & 0.087 & -0.001 & 0.952 & 0.050 & 0.076 & -0.001 & 0.951 & 0.049 & 0.057 & -0.003 & 0.954 & 0.047 & 0.050 & -0.003 \\
M3 & 0.937 & 0.068 & 0.087 & -0.000 & 0.929 & 0.071 & 0.074 & -0.000 & 0.927 & 0.070 & 0.057 & -0.003 & 0.937 & 0.066 & 0.050 & -0.003 \\
M4 & 0.937 & 0.068 & 0.087 & -0.001 & 0.933 & 0.067 & 0.076 & -0.001 & 0.930 & 0.067 & 0.057 & -0.003 & 0.937 & 0.066 & 0.050 & -0.003 \\
M5a & 0.883 & 0.122 & 0.087 & -0.001 & 0.923 & 0.084 & 0.076 & -0.001 & 0.934 & 0.068 & 0.057 & -0.003 & 0.942 & 0.057 & 0.050 & -0.003 \\
M5b & 0.953 & 0.049 & 0.087 & -0.001 & 0.954 & 0.052 & 0.076 & -0.001 & 0.950 & 0.053 & 0.057 & -0.003 & 0.954 & 0.047 & 0.050 & -0.003 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 0.70, ICC = 0.05 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:cac070_icc005}

\renewcommand{\arraystretch}{1}
\setlength{\tabcolsep}{3.2pt}

\resizebox{\textwidth}{!}{%
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 0.70, ICC = 0.05}}
& \multicolumn{8}{c}{\textbf{CAC = 0.70, ICC = 0.05}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.872 & 0.116 & 0.193 & -0.002 & 0.886 & 0.102 & 0.164 & -0.001 & 0.911 & 0.090 & 0.124 & 0.003 & 0.921 & 0.088 & 0.108 & -0.002 \\
M2 & 0.993 & 0.006 & 0.192 & -0.003 & 0.901 & 0.090 & 0.165 & 0.000 & 0.918 & 0.083 & 0.123 & 0.003 & 0.924 & 0.083 & 0.109 & -0.002 \\
M3 & 0.845 & 0.154 & 0.192 & -0.003 & 0.842 & 0.142 & 0.164 & -0.000 & 0.846 & 0.153 & 0.123 & 0.003 & 0.864 & 0.148 & 0.109 & -0.002 \\
M4 & 0.846 & 0.154 & 0.192 & -0.003 & 0.852 & 0.136 & 0.165 & 0.000 & 0.849 & 0.149 & 0.123 & 0.003 & 0.864 & 0.148 & 0.109 & -0.002 \\
M5a & NA & NA & 0.192 & -0.003 & 0.697 & 0.288 & 0.165 & 0.000 & 0.859 & 0.142 & 0.123 & 0.003 & 0.881 & 0.127 & 0.109 & -0.002 \\
M5b & NA & NA & NA & NA & 0.951 & 0.047 & 0.165 & 0.000 & 0.951 & 0.048 & 0.123 & 0.003 & 0.950 & 0.054 & 0.109 & -0.002 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.911 & 0.086 & 0.135 & -0.005 & 0.922 & 0.080 & 0.115 & 0.005 & 0.927 & 0.069 & 0.086 & 0.001 & 0.930 & 0.069 & 0.077 & -0.000 \\
M2 & 0.914 & 0.082 & 0.135 & -0.006 & 0.930 & 0.074 & 0.115 & 0.006 & 0.933 & 0.066 & 0.086 & 0.001 & 0.931 & 0.070 & 0.077 & 0.000 \\
M3 & 0.855 & 0.136 & 0.135 & -0.006 & 0.859 & 0.140 & 0.115 & 0.005 & 0.858 & 0.147 & 0.086 & 0.001 & 0.856 & 0.144 & 0.077 & 0.000 \\
M4 & 0.855 & 0.135 & 0.135 & -0.006 & 0.865 & 0.136 & 0.115 & 0.006 & 0.860 & 0.144 & 0.086 & 0.001 & 0.856 & 0.144 & 0.077 & 0.000 \\
M5a & 0.810 & 0.184 & 0.135 & -0.006 & 0.896 & 0.108 & 0.115 & 0.006 & 0.926 & 0.074 & 0.086 & 0.001 & 0.924 & 0.075 & 0.077 & 0.000 \\
M5b & 0.944 & 0.049 & 0.135 & -0.006 & 0.949 & 0.049 & 0.115 & 0.006 & 0.951 & 0.050 & 0.086 & 0.001 & 0.947 & 0.052 & 0.077 & 0.000 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.920 & 0.082 & 0.109 & -0.001 & 0.933 & 0.073 & 0.093 & -0.002 & 0.930 & 0.070 & 0.072 & 0.004 & 0.937 & 0.054 & 0.064 & 0.001 \\
M2 & 0.922 & 0.080 & 0.109 & -0.001 & 0.938 & 0.071 & 0.094 & -0.002 & 0.934 & 0.068 & 0.071 & 0.004 & 0.937 & 0.053 & 0.063 & 0.001 \\
M3 & 0.859 & 0.145 & 0.109 & -0.001 & 0.869 & 0.147 & 0.092 & -0.002 & 0.846 & 0.148 & 0.071 & 0.004 & 0.861 & 0.132 & 0.063 & 0.001 \\
M4 & 0.859 & 0.145 & 0.109 & -0.001 & 0.870 & 0.145 & 0.093 & -0.002 & 0.847 & 0.149 & 0.071 & 0.004 & 0.861 & 0.132 & 0.063 & 0.001 \\
M5a & 0.878 & 0.121 & 0.109 & -0.001 & 0.926 & 0.083 & 0.093 & -0.002 & 0.932 & 0.071 & 0.071 & 0.004 & 0.936 & 0.054 & 0.063 & 0.001 \\
M5b & 0.949 & 0.046 & 0.109 & -0.001 & 0.955 & 0.052 & 0.093 & -0.002 & 0.950 & 0.056 & 0.071 & 0.004 & 0.950 & 0.045 & 0.063 & 0.001 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 0.70, ICC = 0.10 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:cac070_icc010}

\renewcommand{\arraystretch}{1}
\setlength{\tabcolsep}{3.2pt}

\resizebox{\textwidth}{!}{%
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 0.70, ICC = 0.10}}
& \multicolumn{8}{c}{\textbf{CAC = 0.70, ICC = 0.10}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.837 & 0.150 & 0.228 & -0.004 & 0.844 & 0.159 & 0.200 & -0.005 & 0.884 & 0.120 & 0.149 & 0.006 & 0.901 & 0.099 & 0.133 & 0.007 \\
M2 & 0.987 & 0.014 & 0.231 & -0.004 & 0.860 & 0.144 & 0.198 & -0.004 & 0.893 & 0.111 & 0.149 & 0.007 & 0.907 & 0.093 & 0.132 & 0.007 \\
M3 & 0.768 & 0.226 & 0.230 & -0.004 & 0.767 & 0.238 & 0.198 & -0.005 & 0.765 & 0.231 & 0.149 & 0.007 & 0.773 & 0.225 & 0.132 & 0.007 \\
M4 & 0.768 & 0.225 & 0.230 & -0.004 & 0.777 & 0.231 & 0.198 & -0.004 & 0.770 & 0.229 & 0.149 & 0.007 & 0.773 & 0.225 & 0.132 & 0.007 \\
M5a & NA & NA & 0.230 & -0.004 & 0.697 & 0.307 & 0.198 & -0.004 & 0.857 & 0.148 & 0.149 & 0.007 & 0.886 & 0.119 & 0.132 & 0.007 \\
M5b & NA & NA & NA & NA & 0.949 & 0.048 & 0.198 & -0.004 & 0.946 & 0.051 & 0.149 & 0.007 & 0.952 & 0.050 & 0.132 & 0.007 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.878 & 0.131 & 0.166 & -0.005 & 0.901 & 0.096 & 0.141 & 0.013 & 0.922 & 0.081 & 0.107 & -0.001 & 0.931 & 0.066 & 0.094 & 0.005 \\
M2 & 0.880 & 0.126 & 0.166 & -0.005 & 0.908 & 0.089 & 0.141 & 0.014 & 0.922 & 0.077 & 0.106 & -0.001 & 0.930 & 0.068 & 0.094 & 0.005 \\
M3 & 0.765 & 0.250 & 0.166 & -0.005 & 0.773 & 0.228 & 0.140 & 0.014 & 0.768 & 0.230 & 0.106 & -0.002 & 0.776 & 0.223 & 0.094 & 0.005 \\
M4 & 0.765 & 0.250 & 0.166 & -0.005 & 0.775 & 0.223 & 0.141 & 0.014 & 0.767 & 0.229 & 0.106 & -0.002 & 0.776 & 0.223 & 0.094 & 0.005 \\
M5a & 0.808 & 0.199 & 0.166 & -0.005 & 0.891 & 0.106 & 0.141 & 0.014 & 0.921 & 0.077 & 0.106 & -0.002 & 0.929 & 0.068 & 0.094 & 0.005 \\
M5b & 0.954 & 0.053 & 0.166 & -0.005 & 0.948 & 0.048 & 0.141 & 0.014 & 0.950 & 0.053 & 0.106 & -0.002 & 0.951 & 0.048 & 0.094 & 0.005 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.906 & 0.103 & 0.131 & 0.002 & 0.919 & 0.080 & 0.115 & -0.005 & 0.936 & 0.070 & 0.085 & -0.002 & 0.938 & 0.060 & 0.077 & -0.002 \\
M2 & 0.906 & 0.100 & 0.131 & 0.002 & 0.924 & 0.075 & 0.115 & -0.005 & 0.938 & 0.068 & 0.085 & -0.002 & 0.938 & 0.061 & 0.077 & -0.002 \\
M3 & 0.787 & 0.224 & 0.131 & 0.002 & 0.773 & 0.235 & 0.114 & -0.005 & 0.787 & 0.234 & 0.085 & -0.002 & 0.776 & 0.229 & 0.077 & -0.002 \\
M4 & 0.787 & 0.224 & 0.131 & 0.002 & 0.775 & 0.234 & 0.115 & -0.005 & 0.785 & 0.232 & 0.085 & -0.002 & 0.776 & 0.229 & 0.077 & -0.002 \\
M5a & 0.880 & 0.124 & 0.131 & 0.002 & 0.922 & 0.078 & 0.115 & -0.005 & 0.938 & 0.068 & 0.085 & -0.002 & 0.938 & 0.061 & 0.077 & -0.002 \\
M5b & 0.950 & 0.051 & 0.131 & 0.002 & 0.951 & 0.047 & 0.115 & -0.005 & 0.953 & 0.052 & 0.085 & -0.002 & 0.949 & 0.051 & 0.077 & -0.002 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 1.00, ICC = 0.01 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:cac100_icc001}

\renewcommand{\arraystretch}{1}
\setlength{\tabcolsep}{3.2pt}

\resizebox{\textwidth}{!}{%
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 1.00, ICC = 0.01}}
& \multicolumn{8}{c}{\textbf{CAC = 1.00, ICC = 0.01}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.950 & 0.051 & 0.143 & 0.004 & 0.955 & 0.047 & 0.120 & 0.006 & 0.961 & 0.040 & 0.091 & 0.004 & 0.957 & 0.037 & 0.083 & 0.000 \\
M2 & 0.999 & 0.001 & 0.143 & 0.005 & 0.969 & 0.037 & 0.122 & 0.006 & 0.964 & 0.035 & 0.091 & 0.004 & 0.959 & 0.036 & 0.083 & -0.001 \\
M3 & 0.945 & 0.057 & 0.143 & 0.004 & 0.944 & 0.056 & 0.120 & 0.006 & 0.951 & 0.050 & 0.091 & 0.004 & 0.946 & 0.048 & 0.083 & -0.001 \\
M4 & 0.945 & 0.057 & 0.143 & 0.004 & 0.955 & 0.047 & 0.122 & 0.006 & 0.951 & 0.047 & 0.091 & 0.004 & 0.946 & 0.048 & 0.083 & -0.001 \\
M5a & NA & NA & 0.143 & 0.004 & 0.704 & 0.299 & 0.122 & 0.006 & 0.860 & 0.141 & 0.091 & 0.004 & 0.871 & 0.122 & 0.083 & -0.001 \\
M5b & NA & NA & NA & NA & 0.952 & 0.050 & 0.122 & 0.006 & 0.948 & 0.049 & 0.091 & 0.004 & 0.946 & 0.054 & 0.083 & -0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.953 & 0.041 & 0.102 & 0.003 & 0.957 & 0.046 & 0.086 & 0.002 & 0.952 & 0.044 & 0.065 & 0.001 & 0.960 & 0.042 & 0.058 & -0.001 \\
M2 & 0.957 & 0.038 & 0.102 & 0.003 & 0.964 & 0.041 & 0.086 & 0.001 & 0.957 & 0.042 & 0.065 & 0.000 & 0.961 & 0.041 & 0.058 & -0.000 \\
M3 & 0.943 & 0.052 & 0.102 & 0.003 & 0.944 & 0.058 & 0.085 & 0.002 & 0.940 & 0.056 & 0.065 & 0.000 & 0.952 & 0.049 & 0.058 & -0.000 \\
M4 & 0.943 & 0.052 & 0.102 & 0.003 & 0.954 & 0.055 & 0.086 & 0.001 & 0.945 & 0.054 & 0.065 & 0.000 & 0.952 & 0.049 & 0.058 & -0.000 \\
M5a & 0.807 & 0.190 & 0.102 & 0.003 & 0.897 & 0.108 & 0.086 & 0.001 & 0.923 & 0.083 & 0.065 & 0.000 & 0.933 & 0.074 & 0.058 & -0.000 \\
M5b & 0.946 & 0.054 & 0.102 & 0.003 & 0.957 & 0.049 & 0.086 & 0.001 & 0.947 & 0.055 & 0.065 & 0.000 & 0.950 & 0.056 & 0.058 & -0.000 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.960 & 0.040 & 0.081 & 0.001 & 0.957 & 0.043 & 0.069 & 0.001 & 0.956 & 0.044 & 0.053 & 0.000 & 0.962 & 0.045 & 0.046 & 0.001 \\
M2 & 0.962 & 0.038 & 0.081 & 0.001 & 0.962 & 0.038 & 0.070 & 0.001 & 0.959 & 0.042 & 0.053 & 0.000 & 0.962 & 0.044 & 0.046 & 0.001 \\
M3 & 0.949 & 0.049 & 0.081 & 0.001 & 0.946 & 0.052 & 0.069 & 0.001 & 0.947 & 0.053 & 0.053 & 0.000 & 0.956 & 0.053 & 0.046 & 0.001 \\
M4 & 0.949 & 0.049 & 0.081 & 0.001 & 0.954 & 0.048 & 0.070 & 0.001 & 0.947 & 0.052 & 0.053 & 0.000 & 0.956 & 0.053 & 0.046 & 0.001 \\
M5a & 0.878 & 0.127 & 0.081 & 0.001 & 0.919 & 0.085 & 0.070 & 0.001 & 0.938 & 0.068 & 0.053 & 0.000 & 0.944 & 0.066 & 0.046 & 0.001 \\
M5b & 0.951 & 0.054 & 0.081 & 0.001 & 0.951 & 0.050 & 0.070 & 0.001 & 0.951 & 0.053 & 0.053 & 0.000 & 0.954 & 0.055 & 0.046 & 0.001 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 1.00, ICC = 0.05 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:cac100_icc005}

\renewcommand{\arraystretch}{1}
\setlength{\tabcolsep}{3.2pt}

\resizebox{\textwidth}{!}{%
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 1.00, ICC = 0.05}}
& \multicolumn{8}{c}{\textbf{CAC = 1.00, ICC = 0.05}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.964 & 0.032 & 0.140 & 0.002 & 0.958 & 0.046 & 0.123 & 0.000 & 0.952 & 0.041 & 0.093 & -0.001 & 0.959 & 0.038 & 0.081 & -0.003 \\
M2 & 0.999 & 0.002 & 0.140 & -0.003 & 0.963 & 0.037 & 0.123 & 0.000 & 0.959 & 0.038 & 0.092 & -0.002 & 0.960 & 0.037 & 0.081 & -0.002 \\
M3 & 0.950 & 0.047 & 0.140 & -0.001 & 0.946 & 0.058 & 0.123 & 0.000 & 0.939 & 0.054 & 0.093 & -0.001 & 0.948 & 0.051 & 0.081 & -0.002 \\
M4 & 0.950 & 0.047 & 0.140 & -0.001 & 0.950 & 0.051 & 0.123 & 0.000 & 0.945 & 0.051 & 0.092 & -0.002 & 0.948 & 0.051 & 0.081 & -0.002 \\
M5a & NA & NA & 0.140 & -0.001 & 0.695 & 0.299 & 0.123 & 0.000 & 0.852 & 0.138 & 0.092 & -0.002 & 0.872 & 0.125 & 0.081 & -0.002 \\
M5b & NA & NA & NA & NA & 0.949 & 0.048 & 0.123 & 0.000 & 0.952 & 0.051 & 0.092 & -0.002 & 0.945 & 0.050 & 0.081 & -0.002 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.962 & 0.041 & 0.099 & 0.002 & 0.956 & 0.044 & 0.087 & -0.003 & 0.961 & 0.044 & 0.065 & 0.003 & 0.956 & 0.038 & 0.059 & 0.001 \\
M2 & 0.963 & 0.040 & 0.099 & 0.002 & 0.962 & 0.039 & 0.087 & -0.003 & 0.960 & 0.042 & 0.065 & 0.003 & 0.956 & 0.038 & 0.059 & 0.001 \\
M3 & 0.951 & 0.055 & 0.099 & 0.002 & 0.946 & 0.055 & 0.087 & -0.004 & 0.949 & 0.051 & 0.065 & 0.003 & 0.948 & 0.048 & 0.059 & 0.001 \\
M4 & 0.951 & 0.055 & 0.099 & 0.002 & 0.950 & 0.050 & 0.087 & -0.003 & 0.948 & 0.050 & 0.065 & 0.003 & 0.948 & 0.048 & 0.059 & 0.001 \\
M5a & 0.811 & 0.183 & 0.099 & 0.002 & 0.894 & 0.109 & 0.087 & -0.003 & 0.926 & 0.082 & 0.065 & 0.003 & 0.927 & 0.068 & 0.059 & 0.001 \\
M5b & 0.950 & 0.047 & 0.099 & 0.002 & 0.950 & 0.049 & 0.087 & -0.003 & 0.952 & 0.051 & 0.065 & 0.003 & 0.946 & 0.049 & 0.059 & 0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.959 & 0.034 & 0.081 & -0.001 & 0.955 & 0.041 & 0.071 & 0.001 & 0.961 & 0.043 & 0.052 & -0.001 & 0.956 & 0.042 & 0.048 & 0.000 \\
M2 & 0.960 & 0.034 & 0.081 & -0.001 & 0.957 & 0.038 & 0.071 & 0.001 & 0.959 & 0.042 & 0.052 & -0.001 & 0.956 & 0.041 & 0.048 & 0.000 \\
M3 & 0.946 & 0.048 & 0.081 & -0.001 & 0.945 & 0.052 & 0.071 & 0.001 & 0.951 & 0.049 & 0.052 & -0.001 & 0.949 & 0.050 & 0.048 & 0.000 \\
M4 & 0.946 & 0.048 & 0.081 & -0.001 & 0.946 & 0.049 & 0.071 & 0.001 & 0.949 & 0.049 & 0.052 & -0.001 & 0.949 & 0.050 & 0.048 & 0.000 \\
M5a & 0.877 & 0.124 & 0.081 & -0.001 & 0.916 & 0.081 & 0.071 & 0.001 & 0.936 & 0.066 & 0.052 & -0.001 & 0.934 & 0.062 & 0.048 & 0.000 \\
M5b & 0.952 & 0.052 & 0.081 & -0.001 & 0.949 & 0.049 & 0.071 & 0.001 & 0.952 & 0.052 & 0.052 & -0.001 & 0.947 & 0.050 & 0.048 & 0.000 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 1.00, ICC = 0.10 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:cac100_icc010}

\renewcommand{\arraystretch}{1}
\setlength{\tabcolsep}{3.2pt}

\resizebox{\textwidth}{!}{%
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 1.00, ICC = 0.10}}
& \multicolumn{8}{c}{\textbf{CAC = 1.00, ICC = 0.10}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.975 & 0.033 & 0.141 & 0.002 & 0.956 & 0.046 & 0.123 & 0.005 & 0.959 & 0.039 & 0.091 & -0.003 & 0.964 & 0.039 & 0.080 & -0.001 \\
M2 & 0.999 & 0.002 & 0.140 & -0.001 & 0.963 & 0.035 & 0.121 & 0.006 & 0.962 & 0.037 & 0.090 & -0.003 & 0.964 & 0.038 & 0.080 & -0.002 \\
M3 & 0.953 & 0.056 & 0.141 & 0.001 & 0.943 & 0.056 & 0.122 & 0.005 & 0.949 & 0.051 & 0.091 & -0.003 & 0.954 & 0.051 & 0.080 & -0.001 \\
M4 & 0.953 & 0.056 & 0.141 & 0.001 & 0.950 & 0.047 & 0.121 & 0.006 & 0.951 & 0.050 & 0.090 & -0.003 & 0.954 & 0.051 & 0.080 & -0.002 \\
M5a & NA & NA & 0.141 & 0.001 & 0.693 & 0.301 & 0.121 & 0.006 & 0.854 & 0.142 & 0.090 & -0.003 & 0.888 & 0.116 & 0.080 & -0.002 \\
M5b & NA & NA & NA & NA & 0.948 & 0.048 & 0.121 & 0.006 & 0.953 & 0.054 & 0.090 & -0.003 & 0.955 & 0.047 & 0.080 & -0.002 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.962 & 0.036 & 0.100 & -0.001 & 0.962 & 0.039 & 0.087 & -0.002 & 0.958 & 0.042 & 0.064 & 0.001 & 0.957 & 0.040 & 0.058 & -0.002 \\
M2 & 0.962 & 0.036 & 0.100 & -0.001 & 0.963 & 0.034 & 0.087 & -0.001 & 0.958 & 0.041 & 0.064 & 0.001 & 0.958 & 0.040 & 0.058 & -0.001 \\
M3 & 0.948 & 0.047 & 0.100 & -0.001 & 0.950 & 0.050 & 0.086 & -0.002 & 0.948 & 0.052 & 0.064 & 0.001 & 0.946 & 0.050 & 0.058 & -0.001 \\
M4 & 0.948 & 0.047 & 0.100 & -0.001 & 0.950 & 0.045 & 0.087 & -0.001 & 0.948 & 0.052 & 0.064 & 0.001 & 0.946 & 0.050 & 0.058 & -0.001 \\
M5a & 0.815 & 0.192 & 0.100 & -0.001 & 0.888 & 0.102 & 0.087 & -0.001 & 0.924 & 0.073 & 0.064 & 0.001 & 0.929 & 0.070 & 0.058 & -0.001 \\
M5b & 0.954 & 0.048 & 0.100 & -0.001 & 0.950 & 0.046 & 0.087 & -0.001 & 0.953 & 0.051 & 0.064 & 0.001 & 0.952 & 0.049 & 0.058 & -0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.960 & 0.038 & 0.083 & 0.001 & 0.955 & 0.040 & 0.071 & 0.001 & 0.960 & 0.041 & 0.053 & 0.001 & 0.958 & 0.043 & 0.047 & 0.001 \\
M2 & 0.960 & 0.039 & 0.083 & 0.001 & 0.956 & 0.039 & 0.071 & 0.001 & 0.959 & 0.040 & 0.053 & 0.001 & 0.958 & 0.042 & 0.047 & 0.001 \\
M3 & 0.943 & 0.051 & 0.083 & 0.001 & 0.946 & 0.050 & 0.071 & 0.001 & 0.950 & 0.050 & 0.053 & 0.001 & 0.948 & 0.051 & 0.047 & 0.001 \\
M4 & 0.943 & 0.051 & 0.083 & 0.001 & 0.947 & 0.049 & 0.071 & 0.001 & 0.949 & 0.050 & 0.053 & 0.001 & 0.948 & 0.051 & 0.047 & 0.001 \\
M5a & 0.879 & 0.124 & 0.083 & 0.001 & 0.912 & 0.076 & 0.071 & 0.001 & 0.936 & 0.065 & 0.053 & 0.001 & 0.940 & 0.063 & 0.047 & 0.001 \\
M5b & 0.947 & 0.053 & 0.083 & 0.001 & 0.945 & 0.048 & 0.071 & 0.001 & 0.951 & 0.048 & 0.053 & 0.001 & 0.952 & 0.050 & 0.047 & 0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 0.50, ICC = 0.01}}
& \multicolumn{8}{c}{\textbf{CAC = 0.50, ICC = 0.01}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.922 & 0.077 & 0.160 & 0.008 & 0.934 & 0.067 & 0.133 & -0.010 & 0.952 & 0.051 & 0.097 & 0.001 & 0.945 & 0.055 & 0.090 & 0.001 \\
M2 & 0.998 & 0.004 & 0.158 & 0.008 & 0.945 & 0.057 & 0.138 & -0.009 & 0.958 & 0.045 & 0.099 & 0.001 & 0.951 & 0.050 & 0.090 & 0.001 \\
M3 & 0.923 & 0.082 & 0.159 & 0.008 & 0.916 & 0.084 & 0.134 & -0.009 & 0.928 & 0.077 & 0.098 & 0.001 & 0.924 & 0.078 & 0.090 & 0.001 \\
M4 & 0.924 & 0.081 & 0.159 & 0.008 & 0.922 & 0.081 & 0.138 & -0.009 & 0.931 & 0.075 & 0.099 & 0.001 & 0.924 & 0.078 & 0.090 & 0.001 \\
M5a & NA & NA & NA & NA & 0.714 & 0.286 & 0.138 & -0.009 & 0.880 & 0.120 & 0.099 & 0.001 & 0.894 & 0.108 & 0.090 & 0.001 \\
M5b & NA & NA & NA & NA & 0.957 & 0.048 & 0.138 & -0.009 & 0.963 & 0.037 & 0.099 & 0.001 & 0.961 & 0.045 & 0.090 & 0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.931 & 0.066 & 0.114 & -0.004 & 0.945 & 0.060 & 0.093 & -0.003 & 0.958 & 0.044 & 0.070 & 0.001 & 0.957 & 0.049 & 0.063 & -0.001 \\
M2 & 0.938 & 0.060 & 0.114 & -0.004 & 0.950 & 0.052 & 0.096 & -0.003 & 0.959 & 0.041 & 0.071 & 0.001 & 0.959 & 0.047 & 0.063 & -0.001 \\
M3 & 0.910 & 0.083 & 0.114 & -0.004 & 0.922 & 0.083 & 0.093 & -0.003 & 0.926 & 0.071 & 0.070 & 0.001 & 0.931 & 0.078 & 0.063 & -0.001 \\
M4 & 0.911 & 0.083 & 0.114 & -0.004 & 0.921 & 0.080 & 0.096 & -0.003 & 0.926 & 0.071 & 0.071 & 0.001 & 0.931 & 0.078 & 0.063 & -0.001 \\
M5a & 0.807 & 0.193 & 0.114 & -0.004 & 0.901 & 0.099 & 0.096 & -0.003 & 0.942 & 0.056 & 0.071 & 0.001 & 0.947 & 0.059 & 0.063 & -0.001 \\
M5b & 0.945 & 0.049 & 0.114 & -0.004 & 0.955 & 0.049 & 0.096 & -0.003 & 0.965 & 0.034 & 0.071 & 0.001 & 0.962 & 0.042 & 0.063 & -0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.945 & 0.052 & 0.092 & 0.005 & 0.948 & 0.053 & 0.074 & 0.001 & 0.957 & 0.048 & 0.057 & -0.001 & 0.958 & 0.049 & 0.052 & -0.003 \\
M2 & 0.951 & 0.048 & 0.092 & 0.005 & 0.956 & 0.049 & 0.078 & 0.001 & 0.959 & 0.046 & 0.058 & -0.002 & 0.959 & 0.045 & 0.052 & -0.003 \\
M3 & 0.921 & 0.075 & 0.092 & 0.005 & 0.924 & 0.074 & 0.075 & 0.001 & 0.932 & 0.077 & 0.057 & -0.002 & 0.927 & 0.074 & 0.052 & -0.003 \\
M4 & 0.921 & 0.075 & 0.092 & 0.005 & 0.926 & 0.075 & 0.078 & 0.001 & 0.931 & 0.075 & 0.058 & -0.002 & 0.927 & 0.074 & 0.052 & -0.003 \\
M5a & 0.880 & 0.115 & 0.092 & 0.005 & 0.929 & 0.076 & 0.078 & 0.001 & 0.950 & 0.053 & 0.058 & -0.002 & 0.952 & 0.050 & 0.052 & -0.003 \\
M5b & 0.949 & 0.048 & 0.092 & 0.005 & 0.956 & 0.044 & 0.078 & 0.001 & 0.963 & 0.040 & 0.058 & -0.002 & 0.962 & 0.040 & 0.052 & -0.003 \\
\bottomrule
\end{tabular}
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 0.50, ICC = 0.05}}
& \multicolumn{8}{c}{\textbf{CAC = 0.50, ICC = 0.05}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.840 & 0.148 & 0.216 & -0.001 & 0.889 & 0.109 & 0.174 & -0.001 & 0.927 & 0.074 & 0.130 & -0.000 & 0.940 & 0.067 & 0.118 & -0.000 \\
M2 & 0.991 & 0.012 & 0.213 & 0.004 & 0.901 & 0.096 & 0.176 & -0.000 & 0.938 & 0.067 & 0.131 & 0.003 & 0.946 & 0.061 & 0.117 & -0.001 \\
M3 & 0.803 & 0.189 & 0.213 & 0.003 & 0.818 & 0.175 & 0.174 & 0.000 & 0.826 & 0.174 & 0.131 & 0.003 & 0.836 & 0.177 & 0.117 & -0.001 \\
M4 & 0.803 & 0.189 & 0.213 & 0.003 & 0.823 & 0.170 & 0.176 & -0.000 & 0.827 & 0.174 & 0.131 & 0.003 & 0.836 & 0.177 & 0.117 & -0.001 \\
M5a & NA & NA & NA & NA & 0.736 & 0.255 & 0.176 & -0.000 & 0.901 & 0.100 & 0.131 & 0.003 & 0.926 & 0.078 & 0.117 & -0.001 \\
M5b & NA & NA & NA & NA & 0.958 & 0.037 & 0.176 & -0.000 & 0.970 & 0.028 & 0.131 & 0.003 & 0.972 & 0.030 & 0.117 & -0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.890 & 0.116 & 0.150 & 0.000 & 0.926 & 0.068 & 0.122 & 0.001 & 0.956 & 0.041 & 0.093 & -0.001 & 0.963 & 0.030 & 0.083 & 0.001 \\
M2 & 0.896 & 0.108 & 0.150 & 0.001 & 0.930 & 0.066 & 0.126 & 0.001 & 0.957 & 0.037 & 0.094 & -0.001 & 0.962 & 0.031 & 0.084 & -0.000 \\
M3 & 0.806 & 0.202 & 0.150 & 0.001 & 0.832 & 0.171 & 0.123 & 0.001 & 0.823 & 0.173 & 0.093 & -0.001 & 0.831 & 0.171 & 0.084 & -0.000 \\
M4 & 0.806 & 0.202 & 0.150 & 0.001 & 0.826 & 0.170 & 0.126 & 0.001 & 0.823 & 0.173 & 0.094 & -0.001 & 0.831 & 0.171 & 0.084 & -0.000 \\
M5a & 0.811 & 0.184 & 0.150 & 0.001 & 0.913 & 0.080 & 0.126 & 0.001 & 0.957 & 0.038 & 0.094 & -0.001 & 0.962 & 0.031 & 0.084 & -0.000 \\
M5b & 0.952 & 0.053 & 0.150 & 0.001 & 0.958 & 0.035 & 0.126 & 0.001 & 0.974 & 0.022 & 0.094 & -0.001 & 0.974 & 0.021 & 0.084 & -0.000 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.907 & 0.090 & 0.124 & 0.002 & 0.946 & 0.061 & 0.099 & -0.002 & 0.968 & 0.036 & 0.074 & 0.003 & 0.969 & 0.021 & 0.069 & 0.002 \\
M2 & 0.910 & 0.087 & 0.124 & 0.002 & 0.949 & 0.056 & 0.103 & -0.002 & 0.970 & 0.035 & 0.075 & 0.002 & 0.970 & 0.020 & 0.069 & 0.003 \\
M3 & 0.807 & 0.188 & 0.124 & 0.002 & 0.831 & 0.173 & 0.100 & -0.002 & 0.834 & 0.169 & 0.075 & 0.002 & 0.822 & 0.159 & 0.069 & 0.003 \\
M4 & 0.807 & 0.188 & 0.124 & 0.002 & 0.828 & 0.173 & 0.103 & -0.002 & 0.834 & 0.171 & 0.075 & 0.002 & 0.822 & 0.159 & 0.069 & 0.003 \\
M5a & 0.879 & 0.119 & 0.124 & 0.002 & 0.944 & 0.061 & 0.103 & -0.002 & 0.970 & 0.035 & 0.075 & 0.002 & 0.970 & 0.020 & 0.069 & 0.003 \\
M5b & 0.952 & 0.053 & 0.124 & 0.002 & 0.967 & 0.039 & 0.103 & -0.002 & 0.979 & 0.026 & 0.075 & 0.002 & 0.976 & 0.015 & 0.069 & 0.003 \\
\bottomrule
\end{tabular}
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 0.50, ICC = 0.10}}
& \multicolumn{8}{c}{\textbf{CAC = 0.50, ICC = 0.10}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.767 & 0.232 & 0.275 & -0.013 & 0.844 & 0.156 & 0.223 & -0.005 & 0.923 & 0.078 & 0.161 & 0.010 & 0.941 & 0.059 & 0.148 & 0.008 \\
M2 & 0.973 & 0.025 & 0.276 & 0.003 & 0.861 & 0.139 & 0.226 & -0.004 & 0.929 & 0.068 & 0.162 & 0.012 & 0.947 & 0.055 & 0.147 & 0.009 \\
M3 & 0.688 & 0.309 & 0.276 & 0.004 & 0.718 & 0.292 & 0.223 & -0.004 & 0.729 & 0.270 & 0.162 & 0.011 & 0.727 & 0.273 & 0.147 & 0.009 \\
M4 & 0.689 & 0.309 & 0.276 & 0.004 & 0.722 & 0.285 & 0.226 & -0.004 & 0.732 & 0.270 & 0.162 & 0.012 & 0.727 & 0.273 & 0.147 & 0.009 \\
M5a & NA & NA & NA & NA & 0.741 & 0.245 & 0.226 & -0.004 & 0.915 & 0.083 & 0.162 & 0.012 & 0.942 & 0.061 & 0.147 & 0.009 \\
M5b & NA & NA & NA & NA & 0.952 & 0.039 & 0.226 & -0.004 & 0.972 & 0.024 & 0.162 & 0.012 & 0.978 & 0.021 & 0.147 & 0.009 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.860 & 0.148 & 0.192 & -0.006 & 0.929 & 0.071 & 0.153 & -0.001 & 0.968 & 0.039 & 0.114 & -0.002 & 0.971 & 0.031 & 0.106 & 0.001 \\
M2 & 0.866 & 0.143 & 0.192 & -0.005 & 0.933 & 0.070 & 0.157 & -0.000 & 0.968 & 0.038 & 0.115 & -0.002 & 0.972 & 0.029 & 0.106 & 0.001 \\
M3 & 0.691 & 0.307 & 0.192 & -0.005 & 0.727 & 0.276 & 0.155 & -0.001 & 0.736 & 0.277 & 0.114 & -0.002 & 0.726 & 0.271 & 0.106 & 0.001 \\
M4 & 0.691 & 0.307 & 0.192 & -0.005 & 0.729 & 0.278 & 0.157 & -0.000 & 0.733 & 0.278 & 0.115 & -0.002 & 0.726 & 0.271 & 0.106 & 0.001 \\
M5a & 0.815 & 0.191 & 0.192 & -0.005 & 0.929 & 0.076 & 0.157 & -0.000 & 0.968 & 0.038 & 0.115 & -0.002 & 0.972 & 0.030 & 0.106 & 0.001 \\
M5b & 0.946 & 0.051 & 0.192 & -0.005 & 0.968 & 0.031 & 0.157 & -0.000 & 0.983 & 0.023 & 0.115 & -0.002 & 0.980 & 0.020 & 0.106 & 0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.894 & 0.119 & 0.160 & -0.003 & 0.950 & 0.052 & 0.124 & -0.005 & 0.975 & 0.029 & 0.093 & -0.001 & 0.978 & 0.021 & 0.086 & -0.000 \\
M2 & 0.897 & 0.114 & 0.160 & -0.003 & 0.946 & 0.052 & 0.129 & -0.005 & 0.976 & 0.029 & 0.094 & -0.000 & 0.978 & 0.021 & 0.086 & 0.000 \\
M3 & 0.690 & 0.316 & 0.160 & -0.003 & 0.734 & 0.265 & 0.127 & -0.004 & 0.736 & 0.257 & 0.093 & -0.000 & 0.731 & 0.272 & 0.086 & 0.000 \\
M4 & 0.690 & 0.316 & 0.160 & -0.003 & 0.729 & 0.271 & 0.129 & -0.005 & 0.735 & 0.255 & 0.094 & -0.000 & 0.731 & 0.272 & 0.086 & 0.000 \\
M5a & 0.886 & 0.127 & 0.160 & -0.003 & 0.946 & 0.052 & 0.129 & -0.005 & 0.976 & 0.029 & 0.094 & -0.000 & 0.978 & 0.021 & 0.086 & 0.000 \\
M5b & 0.955 & 0.056 & 0.160 & -0.003 & 0.969 & 0.031 & 0.129 & -0.005 & 0.982 & 0.021 & 0.094 & -0.000 & 0.984 & 0.016 & 0.086 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 0.70, ICC = 0.01}}
& \multicolumn{8}{c}{\textbf{CAC = 0.70, ICC = 0.01}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.936 & 0.061 & 0.154 & 0.007 & 0.941 & 0.061 & 0.129 & -0.010 & 0.957 & 0.046 & 0.094 & 0.001 & 0.952 & 0.048 & 0.086 & 0.002 \\
M2 & 0.998 & 0.002 & 0.152 & 0.007 & 0.950 & 0.050 & 0.132 & -0.008 & 0.962 & 0.040 & 0.095 & 0.002 & 0.956 & 0.044 & 0.086 & 0.001 \\
M3 & 0.935 & 0.067 & 0.152 & 0.008 & 0.926 & 0.077 & 0.129 & -0.008 & 0.937 & 0.066 & 0.094 & 0.001 & 0.936 & 0.068 & 0.086 & 0.001 \\
M4 & 0.935 & 0.067 & 0.152 & 0.008 & 0.932 & 0.069 & 0.132 & -0.008 & 0.941 & 0.063 & 0.095 & 0.002 & 0.936 & 0.068 & 0.086 & 0.001 \\
M5a & NA & NA & NA & NA & 0.710 & 0.285 & 0.132 & -0.008 & 0.878 & 0.120 & 0.095 & 0.002 & 0.897 & 0.106 & 0.086 & 0.001 \\
M5b & NA & NA & NA & NA & 0.958 & 0.046 & 0.132 & -0.008 & 0.964 & 0.035 & 0.095 & 0.002 & 0.962 & 0.042 & 0.086 & 0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.940 & 0.056 & 0.110 & -0.003 & 0.949 & 0.054 & 0.090 & -0.003 & 0.961 & 0.042 & 0.067 & 0.001 & 0.958 & 0.045 & 0.061 & -0.001 \\
M2 & 0.947 & 0.052 & 0.110 & -0.003 & 0.953 & 0.050 & 0.092 & -0.003 & 0.963 & 0.039 & 0.068 & 0.001 & 0.960 & 0.044 & 0.061 & -0.001 \\
M3 & 0.925 & 0.069 & 0.110 & -0.003 & 0.931 & 0.072 & 0.090 & -0.003 & 0.940 & 0.062 & 0.067 & 0.001 & 0.940 & 0.067 & 0.061 & -0.001 \\
M4 & 0.925 & 0.069 & 0.110 & -0.003 & 0.932 & 0.071 & 0.092 & -0.003 & 0.942 & 0.060 & 0.068 & 0.001 & 0.940 & 0.067 & 0.061 & -0.001 \\
M5a & 0.807 & 0.196 & 0.110 & -0.003 & 0.899 & 0.102 & 0.092 & -0.003 & 0.942 & 0.057 & 0.068 & 0.001 & 0.944 & 0.061 & 0.061 & -0.001 \\
M5b & 0.945 & 0.049 & 0.110 & -0.003 & 0.955 & 0.048 & 0.092 & -0.003 & 0.964 & 0.035 & 0.068 & 0.001 & 0.959 & 0.040 & 0.061 & -0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.951 & 0.047 & 0.088 & 0.004 & 0.956 & 0.049 & 0.072 & 0.001 & 0.960 & 0.048 & 0.054 & -0.002 & 0.959 & 0.041 & 0.050 & -0.003 \\
M2 & 0.955 & 0.042 & 0.088 & 0.004 & 0.958 & 0.044 & 0.075 & 0.002 & 0.961 & 0.046 & 0.055 & -0.002 & 0.960 & 0.040 & 0.050 & -0.003 \\
M3 & 0.933 & 0.064 & 0.088 & 0.004 & 0.939 & 0.066 & 0.072 & 0.002 & 0.942 & 0.066 & 0.055 & -0.002 & 0.939 & 0.065 & 0.050 & -0.003 \\
M4 & 0.933 & 0.064 & 0.088 & 0.004 & 0.937 & 0.063 & 0.075 & 0.002 & 0.941 & 0.067 & 0.055 & -0.002 & 0.939 & 0.065 & 0.050 & -0.003 \\
M5a & 0.882 & 0.116 & 0.088 & 0.004 & 0.927 & 0.077 & 0.075 & 0.002 & 0.951 & 0.053 & 0.055 & -0.002 & 0.953 & 0.049 & 0.050 & -0.003 \\
M5b & 0.949 & 0.051 & 0.088 & 0.004 & 0.956 & 0.045 & 0.075 & 0.002 & 0.962 & 0.041 & 0.055 & -0.002 & 0.962 & 0.037 & 0.050 & -0.003 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 0.70, ICC = 0.05 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:decay_cac070_icc005}

\renewcommand{\arraystretch}{1}
\setlength{\tabcolsep}{3.2pt}

\resizebox{\textwidth}{!}{%
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 0.70, ICC = 0.05}}
& \multicolumn{8}{c}{\textbf{CAC = 0.70, ICC = 0.05}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.884 & 0.106 & 0.188 & -0.002 & 0.916 & 0.080 & 0.155 & -0.001 & 0.948 & 0.056 & 0.115 & 0.003 & 0.948 & 0.055 & 0.105 & -0.001 \\
M2 & 0.994 & 0.007 & 0.188 & 0.003 & 0.927 & 0.068 & 0.155 & 0.001 & 0.953 & 0.053 & 0.115 & 0.004 & 0.953 & 0.051 & 0.105 & -0.001 \\
M3 & 0.856 & 0.137 & 0.188 & 0.003 & 0.871 & 0.126 & 0.153 & 0.000 & 0.877 & 0.123 & 0.115 & 0.004 & 0.873 & 0.132 & 0.105 & -0.001 \\
M4 & 0.857 & 0.137 & 0.188 & 0.003 & 0.876 & 0.117 & 0.155 & 0.001 & 0.878 & 0.123 & 0.115 & 0.004 & 0.873 & 0.132 & 0.105 & -0.001 \\
M5a & NA & NA & NA & NA & 0.748 & 0.262 & 0.155 & 0.001 & 0.903 & 0.094 & 0.115 & 0.004 & 0.928 & 0.077 & 0.105 & -0.001 \\
M5b & NA & NA & NA & NA & 0.960 & 0.042 & 0.155 & 0.001 & 0.969 & 0.031 & 0.115 & 0.004 & 0.974 & 0.027 & 0.105 & -0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.912 & 0.094 & 0.132 & 0.000 & 0.939 & 0.056 & 0.108 & 0.001 & 0.961 & 0.037 & 0.082 & 0.001 & 0.963 & 0.036 & 0.075 & -0.001 \\
M2 & 0.915 & 0.089 & 0.132 & 0.000 & 0.943 & 0.051 & 0.110 & 0.002 & 0.961 & 0.035 & 0.082 & 0.001 & 0.962 & 0.034 & 0.075 & -0.001 \\
M3 & 0.859 & 0.146 & 0.132 & 0.000 & 0.872 & 0.122 & 0.108 & 0.002 & 0.874 & 0.117 & 0.082 & 0.001 & 0.870 & 0.125 & 0.075 & -0.000 \\
M4 & 0.859 & 0.146 & 0.132 & 0.000 & 0.876 & 0.118 & 0.110 & 0.002 & 0.876 & 0.117 & 0.082 & 0.001 & 0.870 & 0.125 & 0.075 & -0.000 \\
M5a & 0.810 & 0.184 & 0.132 & 0.000 & 0.919 & 0.077 & 0.110 & 0.002 & 0.957 & 0.037 & 0.082 & 0.001 & 0.960 & 0.036 & 0.075 & -0.000 \\
M5b & 0.951 & 0.051 & 0.132 & 0.000 & 0.969 & 0.036 & 0.110 & 0.002 & 0.974 & 0.023 & 0.082 & 0.001 & 0.974 & 0.024 & 0.075 & -0.000 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.923 & 0.076 & 0.109 & 0.001 & 0.948 & 0.049 & 0.088 & -0.002 & 0.974 & 0.033 & 0.065 & 0.001 & 0.974 & 0.023 & 0.062 & 0.003 \\
M2 & 0.925 & 0.073 & 0.109 & 0.001 & 0.953 & 0.049 & 0.090 & -0.001 & 0.974 & 0.033 & 0.066 & 0.001 & 0.974 & 0.024 & 0.062 & 0.002 \\
M3 & 0.859 & 0.137 & 0.109 & 0.001 & 0.876 & 0.121 & 0.089 & -0.002 & 0.888 & 0.122 & 0.065 & 0.001 & 0.871 & 0.110 & 0.062 & 0.002 \\
M4 & 0.859 & 0.137 & 0.109 & 0.001 & 0.879 & 0.123 & 0.090 & -0.001 & 0.886 & 0.125 & 0.066 & 0.001 & 0.871 & 0.110 & 0.062 & 0.002 \\
M5a & 0.880 & 0.117 & 0.109 & 0.001 & 0.943 & 0.058 & 0.090 & -0.001 & 0.973 & 0.034 & 0.066 & 0.001 & 0.974 & 0.024 & 0.062 & 0.002 \\
M5b & 0.952 & 0.054 & 0.109 & 0.001 & 0.965 & 0.033 & 0.090 & -0.001 & 0.982 & 0.024 & 0.066 & 0.001 & 0.979 & 0.020 & 0.062 & 0.002 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 0.70, ICC = 0.10 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:decay_cac070_icc010}

\renewcommand{\arraystretch}{1}
\setlength{\tabcolsep}{3.2pt}

\resizebox{\textwidth}{!}{%
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 0.70, ICC = 0.10}}
& \multicolumn{8}{c}{\textbf{CAC = 0.70, ICC = 0.10}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.844 & 0.156 & 0.231 & 0.002 & 0.883 & 0.111 & 0.187 & -0.006 & 0.941 & 0.055 & 0.135 & 0.008 & 0.949 & 0.049 & 0.126 & 0.007 \\
M2 & 0.987 & 0.012 & 0.232 & 0.002 & 0.895 & 0.100 & 0.187 & -0.003 & 0.947 & 0.050 & 0.136 & 0.010 & 0.953 & 0.045 & 0.126 & 0.007 \\
M3 & 0.769 & 0.223 & 0.232 & 0.003 & 0.796 & 0.207 & 0.186 & -0.004 & 0.813 & 0.185 & 0.135 & 0.010 & 0.797 & 0.209 & 0.126 & 0.007 \\
M4 & 0.769 & 0.222 & 0.232 & 0.003 & 0.804 & 0.199 & 0.187 & -0.003 & 0.817 & 0.185 & 0.136 & 0.010 & 0.797 & 0.209 & 0.126 & 0.007 \\
M5a & NA & NA & NA & NA & 0.746 & 0.240 & 0.187 & -0.003 & 0.925 & 0.077 & 0.136 & 0.010 & 0.940 & 0.055 & 0.126 & 0.007 \\
M5b & NA & NA & NA & NA & 0.959 & 0.038 & 0.187 & -0.003 & 0.978 & 0.022 & 0.136 & 0.010 & 0.976 & 0.019 & 0.126 & 0.007 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.883 & 0.126 & 0.162 & -0.004 & 0.939 & 0.061 & 0.129 & -0.000 & 0.971 & 0.032 & 0.095 & -0.002 & 0.973 & 0.026 & 0.091 & 0.003 \\
M2 & 0.886 & 0.122 & 0.161 & -0.004 & 0.941 & 0.060 & 0.130 & 0.000 & 0.973 & 0.030 & 0.096 & -0.002 & 0.973 & 0.026 & 0.091 & 0.002 \\
M3 & 0.776 & 0.228 & 0.161 & -0.004 & 0.812 & 0.193 & 0.129 & 0.000 & 0.816 & 0.198 & 0.095 & -0.002 & 0.790 & 0.207 & 0.091 & 0.002 \\
M4 & 0.776 & 0.228 & 0.161 & -0.004 & 0.808 & 0.191 & 0.130 & 0.000 & 0.817 & 0.199 & 0.096 & -0.002 & 0.790 & 0.207 & 0.091 & 0.002 \\
M5a & 0.813 & 0.187 & 0.161 & -0.004 & 0.932 & 0.073 & 0.130 & 0.000 & 0.973 & 0.031 & 0.096 & -0.002 & 0.973 & 0.026 & 0.091 & 0.002 \\
M5b & 0.948 & 0.051 & 0.161 & -0.004 & 0.971 & 0.028 & 0.130 & 0.000 & 0.985 & 0.020 & 0.096 & -0.002 & 0.983 & 0.016 & 0.091 & 0.002 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.905 & 0.100 & 0.134 & -0.004 & 0.955 & 0.048 & 0.104 & -0.003 & 0.979 & 0.024 & 0.078 & -0.001 & 0.978 & 0.021 & 0.073 & -0.000 \\
M2 & 0.907 & 0.099 & 0.134 & -0.003 & 0.953 & 0.049 & 0.107 & -0.004 & 0.981 & 0.024 & 0.078 & -0.001 & 0.979 & 0.021 & 0.073 & -0.001 \\
M3 & 0.775 & 0.235 & 0.134 & -0.003 & 0.814 & 0.179 & 0.106 & -0.004 & 0.818 & 0.178 & 0.078 & -0.001 & 0.804 & 0.198 & 0.073 & -0.001 \\
M4 & 0.775 & 0.235 & 0.134 & -0.003 & 0.812 & 0.185 & 0.107 & -0.004 & 0.816 & 0.179 & 0.078 & -0.001 & 0.804 & 0.198 & 0.073 & -0.001 \\
M5a & 0.885 & 0.126 & 0.134 & -0.003 & 0.950 & 0.051 & 0.107 & -0.004 & 0.981 & 0.024 & 0.078 & -0.001 & 0.979 & 0.021 & 0.073 & -0.001 \\
M5b & 0.955 & 0.053 & 0.134 & -0.003 & 0.973 & 0.028 & 0.107 & -0.004 & 0.985 & 0.018 & 0.078 & -0.001 & 0.983 & 0.016 & 0.073 & -0.001 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 1.00, ICC = 0.01 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:decay_cac100_icc001}

\renewcommand{\arraystretch}{1}
\setlength{\tabcolsep}{3.2pt}

\resizebox{\textwidth}{!}{%
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 1.00, ICC = 0.01}}
& \multicolumn{8}{c}{\textbf{CAC = 1.00, ICC = 0.01}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.952 & 0.053 & 0.143 & 0.004 & 0.953 & 0.046 & 0.121 & 0.008 & 0.959 & 0.037 & 0.091 & 0.001 & 0.956 & 0.041 & 0.083 & 0.001 \\
M2 & 0.998 & 0.002 & 0.142 & 0.002 & 0.964 & 0.035 & 0.122 & 0.008 & 0.959 & 0.031 & 0.091 & 0.001 & 0.958 & 0.039 & 0.083 & 0.001 \\
M3 & 0.947 & 0.057 & 0.143 & 0.003 & 0.942 & 0.056 & 0.121 & 0.008 & 0.947 & 0.048 & 0.091 & 0.001 & 0.948 & 0.051 & 0.083 & 0.001 \\
M4 & 0.947 & 0.057 & 0.143 & 0.003 & 0.949 & 0.047 & 0.123 & 0.008 & 0.946 & 0.044 & 0.091 & 0.001 & 0.948 & 0.051 & 0.083 & 0.001 \\
M5a & NA & NA & NA & NA & 0.701 & 0.302 & 0.123 & 0.008 & 0.853 & 0.129 & 0.091 & 0.001 & 0.875 & 0.124 & 0.083 & 0.001 \\
M5b & NA & NA & NA & NA & 0.947 & 0.046 & 0.123 & 0.008 & 0.946 & 0.045 & 0.091 & 0.001 & 0.948 & 0.052 & 0.083 & 0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.954 & 0.046 & 0.102 & 0.005 & 0.958 & 0.050 & 0.084 & -0.001 & 0.958 & 0.041 & 0.065 & 0.002 & 0.958 & 0.042 & 0.057 & 0.002 \\
M2 & 0.958 & 0.043 & 0.102 & 0.004 & 0.964 & 0.041 & 0.086 & 0.000 & 0.959 & 0.039 & 0.065 & 0.001 & 0.958 & 0.042 & 0.057 & 0.002 \\
M3 & 0.943 & 0.056 & 0.102 & 0.004 & 0.947 & 0.061 & 0.084 & -0.001 & 0.944 & 0.051 & 0.065 & 0.002 & 0.952 & 0.052 & 0.057 & 0.002 \\
M4 & 0.943 & 0.056 & 0.102 & 0.004 & 0.950 & 0.053 & 0.086 & 0.000 & 0.947 & 0.051 & 0.065 & 0.001 & 0.952 & 0.052 & 0.057 & 0.002 \\
M5a & 0.807 & 0.191 & 0.102 & 0.004 & 0.897 & 0.114 & 0.086 & 0.000 & 0.920 & 0.073 & 0.065 & 0.001 & 0.926 & 0.070 & 0.057 & 0.002 \\
M5b & 0.952 & 0.057 & 0.102 & 0.004 & 0.950 & 0.054 & 0.086 & 0.000 & 0.946 & 0.045 & 0.065 & 0.001 & 0.952 & 0.052 & 0.057 & 0.002 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.964 & 0.037 & 0.080 & 0.002 & 0.956 & 0.042 & 0.069 & 0.002 & 0.956 & 0.045 & 0.053 & -0.001 & 0.961 & 0.043 & 0.046 & -0.002 \\
M2 & 0.966 & 0.035 & 0.080 & 0.003 & 0.960 & 0.039 & 0.070 & 0.003 & 0.957 & 0.042 & 0.053 & -0.001 & 0.963 & 0.042 & 0.046 & -0.002 \\
M3 & 0.956 & 0.046 & 0.080 & 0.003 & 0.945 & 0.052 & 0.069 & 0.002 & 0.947 & 0.053 & 0.053 & -0.001 & 0.955 & 0.051 & 0.047 & -0.002 \\
M4 & 0.956 & 0.046 & 0.080 & 0.003 & 0.949 & 0.048 & 0.070 & 0.003 & 0.947 & 0.052 & 0.053 & -0.001 & 0.955 & 0.051 & 0.047 & -0.002 \\
M5a & 0.882 & 0.115 & 0.080 & 0.003 & 0.921 & 0.077 & 0.070 & 0.003 & 0.934 & 0.071 & 0.053 & -0.001 & 0.942 & 0.064 & 0.047 & -0.002 \\
M5b & 0.952 & 0.051 & 0.080 & 0.003 & 0.952 & 0.047 & 0.070 & 0.003 & 0.949 & 0.056 & 0.053 & -0.001 & 0.954 & 0.052 & 0.047 & -0.002 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 1.00, ICC = 0.05 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:decay_cac100_icc005}

\renewcommand{\arraystretch}{1}
\setlength{\tabcolsep}{3.2pt}

\resizebox{\textwidth}{!}{%
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 1.00, ICC = 0.05}}
& \multicolumn{8}{c}{\textbf{CAC = 1.00, ICC = 0.05}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.966 & 0.044 & 0.140 & -0.002 & 0.950 & 0.043 & 0.125 & 0.001 & 0.957 & 0.036 & 0.093 & 0.000 & 0.965 & 0.040 & 0.080 & -0.002 \\
M2 & 0.999 & 0.001 & 0.141 & -0.000 & 0.962 & 0.035 & 0.124 & 0.001 & 0.959 & 0.034 & 0.092 & 0.000 & 0.965 & 0.038 & 0.080 & -0.002 \\
M3 & 0.948 & 0.050 & 0.140 & -0.001 & 0.939 & 0.053 & 0.124 & 0.000 & 0.946 & 0.046 & 0.092 & 0.000 & 0.954 & 0.052 & 0.080 & -0.002 \\
M4 & 0.948 & 0.050 & 0.140 & -0.001 & 0.949 & 0.046 & 0.124 & 0.001 & 0.946 & 0.044 & 0.092 & 0.000 & 0.954 & 0.052 & 0.080 & -0.002 \\
M5a & NA & NA & NA & NA & 0.699 & 0.305 & 0.124 & 0.001 & 0.858 & 0.133 & 0.092 & 0.000 & 0.884 & 0.118 & 0.080 & -0.002 \\
M5b & NA & NA & NA & NA & 0.950 & 0.054 & 0.124 & 0.001 & 0.948 & 0.042 & 0.092 & 0.000 & 0.953 & 0.052 & 0.080 & -0.002 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.961 & 0.039 & 0.098 & 0.001 & 0.960 & 0.047 & 0.086 & -0.000 & 0.955 & 0.042 & 0.066 & 0.001 & 0.957 & 0.044 & 0.058 & -0.002 \\
M2 & 0.962 & 0.038 & 0.098 & 0.001 & 0.965 & 0.041 & 0.086 & -0.001 & 0.959 & 0.041 & 0.065 & 0.001 & 0.955 & 0.042 & 0.058 & -0.002 \\
M3 & 0.948 & 0.051 & 0.098 & 0.001 & 0.950 & 0.058 & 0.086 & -0.000 & 0.944 & 0.056 & 0.065 & 0.001 & 0.945 & 0.057 & 0.058 & -0.002 \\
M4 & 0.948 & 0.051 & 0.098 & 0.001 & 0.953 & 0.055 & 0.086 & -0.001 & 0.946 & 0.053 & 0.065 & 0.001 & 0.945 & 0.057 & 0.058 & -0.002 \\
M5a & 0.820 & 0.189 & 0.098 & 0.001 & 0.893 & 0.113 & 0.086 & -0.001 & 0.920 & 0.073 & 0.065 & 0.001 & 0.925 & 0.069 & 0.058 & -0.002 \\
M5b & 0.947 & 0.056 & 0.098 & 0.001 & 0.950 & 0.053 & 0.086 & -0.001 & 0.947 & 0.046 & 0.065 & 0.001 & 0.947 & 0.046 & 0.058 & -0.002 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.963 & 0.036 & 0.081 & -0.000 & 0.958 & 0.042 & 0.071 & 0.005 & 0.958 & 0.040 & 0.053 & 0.001 & 0.957 & 0.041 & 0.048 & -0.002 \\
M2 & 0.964 & 0.037 & 0.081 & -0.000 & 0.964 & 0.041 & 0.071 & 0.006 & 0.958 & 0.039 & 0.053 & 0.001 & 0.958 & 0.041 & 0.048 & -0.002 \\
M3 & 0.947 & 0.051 & 0.081 & -0.000 & 0.949 & 0.055 & 0.070 & 0.005 & 0.949 & 0.052 & 0.053 & 0.001 & 0.948 & 0.050 & 0.048 & -0.002 \\
M4 & 0.947 & 0.051 & 0.081 & -0.000 & 0.953 & 0.051 & 0.071 & 0.006 & 0.948 & 0.050 & 0.053 & 0.001 & 0.948 & 0.050 & 0.048 & -0.002 \\
M5a & 0.883 & 0.119 & 0.081 & -0.000 & 0.918 & 0.080 & 0.071 & 0.006 & 0.940 & 0.065 & 0.053 & 0.001 & 0.936 & 0.062 & 0.048 & -0.002 \\
M5b & 0.952 & 0.053 & 0.081 & -0.000 & 0.953 & 0.050 & 0.071 & 0.006 & 0.951 & 0.049 & 0.053 & 0.001 & 0.950 & 0.050 & 0.048 & -0.002 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 1.00, ICC = 0.10 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:decay_cac100_icc010}

\renewcommand{\arraystretch}{1}
\setlength{\tabcolsep}{3.2pt}

\resizebox{\textwidth}{!}{%
\begin{tabular}{l
cccc cccc | cccc cccc}
\toprule

\multicolumn{1}{c}{}
& \multicolumn{8}{c}{\textbf{CAC = 1.00, ICC = 0.10}}
& \multicolumn{8}{c}{\textbf{CAC = 1.00, ICC = 0.10}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$} & \multicolumn{4}{c}{$(i,j)=(2,3)$}
& \multicolumn{4}{c}{$(i,j)=(2,5)$} & \multicolumn{4}{c}{$(i,j)=(2,6)$} \\
\midrule

M1 & 0.971 & 0.035 & 0.141 & 0.003 & 0.956 & 0.043 & 0.123 & 0.001 & 0.964 & 0.042 & 0.091 & -0.005 & 0.960 & 0.043 & 0.081 & -0.000 \\
M2 & 0.999 & 0.002 & 0.141 & 0.001 & 0.962 & 0.036 & 0.121 & 0.001 & 0.968 & 0.039 & 0.091 & -0.005 & 0.962 & 0.041 & 0.081 & -0.000 \\
M3 & 0.952 & 0.059 & 0.141 & -0.000 & 0.944 & 0.055 & 0.122 & 0.001 & 0.953 & 0.054 & 0.091 & -0.005 & 0.947 & 0.054 & 0.081 & -0.000 \\
M4 & 0.952 & 0.059 & 0.141 & -0.000 & 0.950 & 0.049 & 0.121 & 0.001 & 0.955 & 0.053 & 0.091 & -0.005 & 0.947 & 0.054 & 0.081 & -0.000 \\
M5a & NA & NA & NA & NA & 0.699 & 0.304 & 0.121 & 0.001 & 0.857 & 0.146 & 0.091 & -0.005 & 0.887 & 0.120 & 0.081 & -0.000 \\
M5b & NA & NA & NA & NA & 0.951 & 0.050 & 0.121 & 0.001 & 0.947 & 0.054 & 0.091 & -0.005 & 0.955 & 0.047 & 0.081 & -0.000 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(4,2)$} & \multicolumn{4}{c}{$(i,j)=(4,3)$}& \multicolumn{4}{c}{$(i,j)=(4,5)$} & \multicolumn{4}{c}{$(i,j)=(4,6)$} \\
\midrule

M1 & 0.964 & 0.038 & 0.100 & 0.000 & 0.956 & 0.041 & 0.088 & -0.000 & 0.959 & 0.035 & 0.065 & -0.000 & 0.954 & 0.040 & 0.059 & -0.001 \\
M2 & 0.964 & 0.037 & 0.100 & 0.000 & 0.959 & 0.038 & 0.087 & -0.001 & 0.959 & 0.034 & 0.065 & 0.000 & 0.956 & 0.039 & 0.058 & -0.001 \\
M3 & 0.951 & 0.050 & 0.100 & 0.000 & 0.946 & 0.051 & 0.087 & -0.001 & 0.947 & 0.044 & 0.065 & 0.000 & 0.945 & 0.049 & 0.058 & -0.001 \\
M4 & 0.951 & 0.050 & 0.100 & 0.000 & 0.948 & 0.049 & 0.087 & -0.001 & 0.948 & 0.044 & 0.065 & 0.000 & 0.945 & 0.049 & 0.058 & -0.001 \\
M5a & 0.817 & 0.196 & 0.100 & 0.000 & 0.884 & 0.108 & 0.087 & -0.001 & 0.922 & 0.071 & 0.065 & 0.000 & 0.925 & 0.067 & 0.058 & -0.001 \\
M5b & 0.950 & 0.050 & 0.100 & 0.000 & 0.948 & 0.047 & 0.087 & -0.001 & 0.946 & 0.047 & 0.065 & 0.000 & 0.944 & 0.045 & 0.058 & -0.001 \\

\midrule

\multicolumn{1}{c}{}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} & \multicolumn{4}{c}{$(i,j)=(6,3)$}& \multicolumn{4}{c}{$(i,j)=(6,5)$} & \multicolumn{4}{c}{$(i,j)=(6,6)$} \\
\midrule

M1 & 0.957 & 0.039 & 0.083 & -0.000 & 0.953 & 0.038 & 0.072 & -0.001 & 0.956 & 0.042 & 0.053 & -0.001 & 0.957 & 0.045 & 0.047 & -0.000 \\
M2 & 0.957 & 0.038 & 0.083 & -0.001 & 0.954 & 0.038 & 0.072 & -0.001 & 0.957 & 0.040 & 0.053 & -0.000 & 0.958 & 0.045 & 0.047 & 0.000 \\
M3 & 0.941 & 0.052 & 0.083 & -0.001 & 0.940 & 0.047 & 0.072 & -0.001 & 0.947 & 0.049 & 0.053 & -0.000 & 0.950 & 0.053 & 0.047 & -0.000 \\
M4 & 0.941 & 0.052 & 0.083 & -0.001 & 0.942 & 0.049 & 0.072 & -0.001 & 0.947 & 0.048 & 0.053 & -0.000 & 0.950 & 0.053 & 0.047 & -0.000 \\
M5a & 0.873 & 0.128 & 0.083 & -0.001 & 0.914 & 0.079 & 0.072 & -0.001 & 0.931 & 0.064 & 0.053 & -0.000 & 0.939 & 0.067 & 0.047 & -0.000 \\
M5b & 0.946 & 0.050 & 0.083 & -0.001 & 0.945 & 0.048 & 0.072 & -0.001 & 0.948 & 0.048 & 0.053 & -0.000 & 0.949 & 0.055 & 0.047 & -0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.924 & 0.077 & 0.243 & 0.004 & 0.925 & 0.071 & 0.145 & -0.006 & 0.930 & 0.064 & 0.110 & 0.000 \\
M2 & 0.991 & 0.008 & 0.283 & 0.010 & 0.951 & 0.053 & 0.171 & -0.011 & 0.944 & 0.049 & 0.126 & -0.001 \\
M3 & 0.913 & 0.091 & 0.250 & 0.005 & 0.906 & 0.087 & 0.144 & -0.006 & 0.914 & 0.082 & 0.111 & 0.000 \\
M4 & 0.932 & 0.073 & 0.283 & 0.008 & 0.927 & 0.076 & 0.163 & -0.011 & 0.923 & 0.070 & 0.124 & -0.001 \\
M5a & NA & NA & 0.283 & 0.008 & 0.832 & 0.175 & 0.205 & -0.011 & 0.886 & 0.109 & 0.164 & -0.001 \\
M5b & NA & NA & NA & NA & 0.961 & 0.045 & 0.205 & -0.011 & 0.957 & 0.035 & 0.164 & -0.001 \\
M6a & NA & NA & NA & NA & 0.961 & 0.045 & 0.205 & -0.011 & 0.957 & 0.035 & 0.164 & -0.001 \\
M6b & NA & NA & NA & NA & 0.955 & 0.048 & 0.163 & -0.011 & 0.957 & 0.034 & 0.124 & -0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.858 & 0.138 & 0.302 & -0.003 & 0.880 & 0.118 & 0.190 & 0.006 & 0.893 & 0.110 & 0.150 & 0.002 \\
M2 & 0.986 & 0.013 & 0.319 & -0.005 & 0.909 & 0.091 & 0.202 & 0.003 & 0.912 & 0.087 & 0.159 & 0.003 \\
M3 & 0.836 & 0.173 & 0.300 & -0.005 & 0.812 & 0.182 & 0.191 & 0.004 & 0.807 & 0.194 & 0.152 & 0.000 \\
M4 & 0.874 & 0.131 & 0.319 & -0.004 & 0.840 & 0.156 & 0.199 & 0.003 & 0.826 & 0.173 & 0.159 & 0.000 \\
M5a & NA & NA & 0.319 & -0.004 & 0.826 & 0.174 & 0.226 & 0.002 & 0.881 & 0.110 & 0.189 & 0.005 \\
M5b & NA & NA & NA & NA & 0.955 & 0.039 & 0.226 & 0.002 & 0.954 & 0.041 & 0.189 & 0.005 \\
M6a & NA & NA & NA & NA & 0.955 & 0.039 & 0.226 & 0.002 & 0.954 & 0.041 & 0.189 & 0.005 \\
M6b & NA & NA & NA & NA & 0.948 & 0.048 & 0.199 & 0.003 & 0.953 & 0.046 & 0.159 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.812 & 0.178 & 0.362 & -0.024 & 0.863 & 0.149 & 0.226 & 0.003 & 0.871 & 0.124 & 0.190 & 0.002 \\
M2 & 0.976 & 0.021 & 0.368 & -0.027 & 0.885 & 0.123 & 0.236 & 0.006 & 0.882 & 0.114 & 0.195 & 0.000 \\
M3 & 0.758 & 0.243 & 0.354 & -0.021 & 0.740 & 0.270 & 0.232 & 0.002 & 0.708 & 0.277 & 0.197 & 0.001 \\
M4 & 0.804 & 0.195 & 0.367 & -0.025 & 0.760 & 0.245 & 0.237 & 0.004 & 0.724 & 0.272 & 0.201 & 0.001 \\
M5a & NA & NA & 0.367 & -0.025 & 0.825 & 0.175 & 0.256 & 0.009 & 0.876 & 0.116 & 0.216 & 0.001 \\
M5b & NA & NA & NA & NA & 0.958 & 0.044 & 0.256 & 0.009 & 0.952 & 0.046 & 0.216 & 0.001 \\
M6a & NA & NA & NA & NA & 0.958 & 0.044 & 0.256 & 0.009 & 0.952 & 0.046 & 0.216 & 0.001 \\
M6b & NA & NA & NA & NA & 0.950 & 0.051 & 0.237 & 0.004 & 0.947 & 0.052 & 0.201 & 0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.930 & 0.076 & 0.240 & 0.011 & 0.933 & 0.064 & 0.141 & -0.006 & 0.939 & 0.057 & 0.107 & 0.001 \\
M2 & 0.994 & 0.007 & 0.280 & 0.007 & 0.956 & 0.049 & 0.167 & -0.011 & 0.949 & 0.045 & 0.122 & -0.001 \\
M3 & 0.920 & 0.087 & 0.246 & 0.005 & 0.919 & 0.077 & 0.140 & -0.006 & 0.924 & 0.073 & 0.107 & 0.000 \\
M4 & 0.939 & 0.067 & 0.279 & 0.007 & 0.939 & 0.068 & 0.159 & -0.011 & 0.930 & 0.063 & 0.120 & -0.001 \\
M5a & NA & NA & 0.279 & 0.007 & 0.833 & 0.171 & 0.203 & -0.011 & 0.888 & 0.109 & 0.162 & -0.001 \\
M5b & NA & NA & NA & NA & 0.960 & 0.042 & 0.203 & -0.011 & 0.958 & 0.035 & 0.162 & -0.001 \\
M6a & NA & NA & NA & NA & 0.960 & 0.042 & 0.203 & -0.011 & 0.958 & 0.035 & 0.162 & -0.001 \\
M6b & NA & NA & NA & NA & 0.954 & 0.047 & 0.159 & -0.011 & 0.957 & 0.033 & 0.120 & -0.001 \\

\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 0.70, ICC = 0.05 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:size_mode_between_and_within_cv1_cac070_icc005_period2}

\renewcommand{\arraystretch}{1.15}
\setlength{\tabcolsep}{4.5pt}

\resizebox{0.925\textwidth}{!}{%
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.883 & 0.113 & 0.286 & -0.007 & 0.899 & 0.098 & 0.175 & 0.006 & 0.911 & 0.093 & 0.137 & 0.002 \\
M2 & 0.989 & 0.010 & 0.303 & -0.001 & 0.925 & 0.075 & 0.186 & 0.003 & 0.926 & 0.074 & 0.145 & 0.003 \\
M3 & 0.865 & 0.139 & 0.284 & -0.005 & 0.853 & 0.138 & 0.174 & 0.005 & 0.858 & 0.149 & 0.137 & 0.000 \\
M4 & 0.902 & 0.105 & 0.303 & -0.003 & 0.879 & 0.118 & 0.182 & 0.003 & 0.871 & 0.129 & 0.143 & 0.001 \\
M5a & NA & NA & 0.303 & -0.003 & 0.826 & 0.169 & 0.214 & 0.002 & 0.880 & 0.108 & 0.179 & 0.006 \\
M5b & NA & NA & NA & NA & 0.955 & 0.038 & 0.214 & 0.002 & 0.954 & 0.040 & 0.179 & 0.006 \\
M6a & NA & NA & NA & NA & 0.955 & 0.038 & 0.214 & 0.002 & 0.954 & 0.040 & 0.179 & 0.006 \\
M6b & NA & NA & NA & NA & 0.950 & 0.046 & 0.182 & 0.003 & 0.956 & 0.040 & 0.143 & 0.001 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 0.70, ICC = 0.10 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:size_mode_between_and_within_cv1_cac070_icc010_period2}

\renewcommand{\arraystretch}{1.15}
\setlength{\tabcolsep}{4.5pt}

\resizebox{0.925\textwidth}{!}{%
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.850 & 0.141 & 0.330 & -0.017 & 0.888 & 0.120 & 0.199 & 0.002 & 0.888 & 0.105 & 0.166 & 0.000 \\
M2 & 0.986 & 0.018 & 0.334 & -0.021 & 0.909 & 0.100 & 0.209 & 0.004 & 0.898 & 0.099 & 0.171 & 0.000 \\
M3 & 0.811 & 0.190 & 0.321 & -0.018 & 0.811 & 0.195 & 0.201 & 0.001 & 0.778 & 0.207 & 0.169 & 0.001 \\
M4 & 0.857 & 0.149 & 0.334 & -0.022 & 0.826 & 0.171 & 0.206 & 0.003 & 0.792 & 0.201 & 0.172 & 0.001 \\
M5a & NA & NA & 0.334 & -0.022 & 0.826 & 0.178 & 0.234 & 0.009 & 0.878 & 0.113 & 0.197 & 0.001 \\
M5b & NA & NA & NA & NA & 0.956 & 0.043 & 0.234 & 0.009 & 0.950 & 0.043 & 0.197 & 0.001 \\
M6a & NA & NA & NA & NA & 0.956 & 0.043 & 0.234 & 0.009 & 0.950 & 0.043 & 0.197 & 0.001 \\
M6b & NA & NA & NA & NA & 0.951 & 0.049 & 0.206 & 0.003 & 0.950 & 0.048 & 0.172 & 0.001 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 1.00, ICC = 0.01 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:size_mode_between_and_within_cv1_cac100_icc001_period2}

\renewcommand{\arraystretch}{1.15}
\setlength{\tabcolsep}{4.5pt}

\resizebox{0.925\textwidth}{!}{%
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.942 & 0.057 & 0.241 & -0.002 & 0.946 & 0.051 & 0.132 & 0.005 & 0.951 & 0.044 & 0.102 & -0.001 \\
M2 & 0.993 & 0.006 & 0.279 & 0.006 & 0.962 & 0.043 & 0.155 & 0.003 & 0.961 & 0.035 & 0.116 & -0.004 \\
M3 & 0.935 & 0.067 & 0.244 & 0.003 & 0.937 & 0.061 & 0.131 & 0.004 & 0.939 & 0.052 & 0.102 & -0.001 \\
M4 & 0.950 & 0.052 & 0.278 & 0.009 & 0.950 & 0.056 & 0.149 & 0.002 & 0.951 & 0.045 & 0.112 & -0.004 \\
M5a & NA & NA & 0.278 & 0.009 & 0.838 & 0.173 & 0.193 & -0.000 & 0.895 & 0.102 & 0.158 & -0.002 \\
M5b & NA & NA & NA & NA & 0.965 & 0.040 & 0.193 & -0.000 & 0.962 & 0.035 & 0.158 & -0.002 \\
M6a & NA & NA & NA & NA & 0.965 & 0.040 & 0.193 & -0.000 & 0.962 & 0.035 & 0.158 & -0.002 \\
M6b & NA & NA & NA & NA & 0.963 & 0.045 & 0.149 & 0.002 & 0.964 & 0.033 & 0.112 & -0.004 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 1.00, ICC = 0.05 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:size_mode_between_and_within_cv1_cac100_icc005_period2}

\renewcommand{\arraystretch}{1.15}
\setlength{\tabcolsep}{4.5pt}

\resizebox{0.925\textwidth}{!}{%
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.924 & 0.068 & 0.265 & -0.010 & 0.940 & 0.055 & 0.150 & 0.007 & 0.953 & 0.049 & 0.111 & -0.000 \\
M2 & 0.997 & 0.006 & 0.278 & -0.009 & 0.961 & 0.037 & 0.160 & 0.009 & 0.963 & 0.034 & 0.116 & -0.001 \\
M3 & 0.919 & 0.079 & 0.259 & -0.010 & 0.926 & 0.068 & 0.146 & 0.007 & 0.941 & 0.063 & 0.109 & -0.001 \\
M4 & 0.950 & 0.050 & 0.278 & -0.011 & 0.949 & 0.050 & 0.152 & 0.007 & 0.950 & 0.047 & 0.113 & -0.001 \\
M5a & NA & NA & 0.278 & -0.011 & 0.833 & 0.170 & 0.196 & 0.010 & 0.890 & 0.104 & 0.158 & 0.003 \\
M5b & NA & NA & NA & NA & 0.957 & 0.041 & 0.196 & 0.010 & 0.961 & 0.039 & 0.158 & 0.003 \\
M6a & NA & NA & NA & NA & 0.957 & 0.041 & 0.196 & 0.010 & 0.961 & 0.039 & 0.158 & 0.003 \\
M6b & NA & NA & NA & NA & 0.952 & 0.045 & 0.152 & 0.007 & 0.964 & 0.034 & 0.113 & -0.001 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 1.00, ICC = 0.10 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:size_mode_between_and_within_cv1_cac100_icc010_period2}

\renewcommand{\arraystretch}{1.15}
\setlength{\tabcolsep}{4.5pt}

\resizebox{0.925\textwidth}{!}{%
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.928 & 0.081 & 0.273 & -0.007 & 0.947 & 0.052 & 0.155 & -0.001 & 0.955 & 0.049 & 0.114 & 0.002 \\
M2 & 0.994 & 0.005 & 0.277 & -0.002 & 0.958 & 0.038 & 0.161 & -0.001 & 0.959 & 0.040 & 0.117 & 0.003 \\
M3 & 0.912 & 0.086 & 0.268 & 0.001 & 0.932 & 0.064 & 0.150 & -0.003 & 0.942 & 0.061 & 0.111 & 0.003 \\
M4 & 0.945 & 0.052 & 0.277 & -0.002 & 0.946 & 0.052 & 0.153 & -0.004 & 0.949 & 0.051 & 0.114 & 0.003 \\
M5a & NA & NA & 0.277 & -0.002 & 0.835 & 0.160 & 0.197 & 0.003 & 0.893 & 0.110 & 0.160 & 0.005 \\
M5b & NA & NA & NA & NA & 0.962 & 0.038 & 0.197 & 0.003 & 0.961 & 0.041 & 0.160 & 0.005 \\
M6a & NA & NA & NA & NA & 0.962 & 0.038 & 0.197 & 0.003 & 0.961 & 0.041 & 0.160 & 0.005 \\
M6b & NA & NA & NA & NA & 0.955 & 0.044 & 0.153 & -0.004 & 0.963 & 0.035 & 0.114 & 0.003 \\

\bottomrule
\end{tabular}
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.929 & 0.077 & 0.245 & 0.008 & 0.926 & 0.071 & 0.144 & -0.001 & 0.934 & 0.072 & 0.111 & 0.007 \\
M2 & 0.994 & 0.006 & 0.287 & 0.014 & 0.947 & 0.048 & 0.170 & -0.005 & 0.944 & 0.052 & 0.129 & 0.005 \\
M3 & 0.914 & 0.089 & 0.251 & 0.012 & 0.910 & 0.089 & 0.143 & -0.001 & 0.910 & 0.093 & 0.112 & 0.007 \\
M4 & 0.931 & 0.068 & 0.287 & 0.015 & 0.924 & 0.071 & 0.163 & -0.004 & 0.918 & 0.079 & 0.126 & 0.005 \\
M5a & NA & NA & 0.287 & 0.015 & 0.828 & 0.170 & 0.203 & -0.007 & 0.893 & 0.115 & 0.166 & 0.009 \\
M5b & NA & NA & NA & NA & 0.963 & 0.040 & 0.203 & -0.007 & 0.962 & 0.041 & 0.166 & 0.009 \\
M6a & NA & NA & NA & NA & 0.963 & 0.040 & 0.203 & -0.007 & 0.962 & 0.041 & 0.166 & 0.009 \\
M6b & NA & NA & NA & NA & 0.958 & 0.042 & 0.163 & -0.004 & 0.960 & 0.039 & 0.126 & 0.005 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.855 & 0.140 & 0.308 & 0.012 & 0.889 & 0.121 & 0.186 & -0.005 & 0.898 & 0.105 & 0.148 & 0.002 \\
M2 & 0.988 & 0.016 & 0.330 & 0.016 & 0.910 & 0.091 & 0.201 & -0.010 & 0.917 & 0.086 & 0.157 & 0.005 \\
M3 & 0.832 & 0.177 & 0.308 & 0.014 & 0.826 & 0.188 & 0.188 & -0.003 & 0.813 & 0.193 & 0.151 & 0.001 \\
M4 & 0.873 & 0.136 & 0.329 & 0.017 & 0.843 & 0.161 & 0.197 & -0.007 & 0.833 & 0.174 & 0.157 & 0.003 \\
M5a & NA & NA & 0.329 & 0.017 & 0.825 & 0.180 & 0.227 & -0.012 & 0.887 & 0.108 & 0.184 & 0.005 \\
M5b & NA & NA & NA & NA & 0.956 & 0.043 & 0.227 & -0.012 & 0.956 & 0.043 & 0.184 & 0.005 \\
M6a & NA & NA & NA & NA & 0.956 & 0.043 & 0.227 & -0.012 & 0.956 & 0.043 & 0.184 & 0.005 \\
M6b & NA & NA & NA & NA & 0.950 & 0.049 & 0.197 & -0.007 & 0.955 & 0.046 & 0.157 & 0.003 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.814 & 0.189 & 0.352 & -0.018 & 0.849 & 0.158 & 0.232 & -0.010 & 0.882 & 0.119 & 0.186 & -0.000 \\
M2 & 0.979 & 0.022 & 0.357 & -0.021 & 0.869 & 0.136 & 0.242 & -0.012 & 0.891 & 0.108 & 0.192 & 0.001 \\
M3 & 0.757 & 0.252 & 0.348 & -0.013 & 0.728 & 0.274 & 0.237 & -0.013 & 0.710 & 0.282 & 0.193 & 0.000 \\
M4 & 0.803 & 0.200 & 0.357 & -0.017 & 0.747 & 0.247 & 0.243 & -0.013 & 0.724 & 0.266 & 0.198 & 0.001 \\
M5a & NA & NA & 0.357 & -0.017 & 0.817 & 0.194 & 0.258 & -0.008 & 0.886 & 0.110 & 0.210 & -0.001 \\
M5b & NA & NA & NA & NA & 0.954 & 0.048 & 0.258 & -0.008 & 0.955 & 0.044 & 0.210 & -0.001 \\
M6a & NA & NA & NA & NA & 0.954 & 0.048 & 0.258 & -0.008 & 0.955 & 0.044 & 0.210 & -0.001 \\
M6b & NA & NA & NA & NA & 0.944 & 0.059 & 0.243 & -0.013 & 0.951 & 0.052 & 0.198 & 0.001 \\

\bottomrule
\end{tabular}
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.936 & 0.068 & 0.241 & 0.014 & 0.934 & 0.063 & 0.141 & -0.001 & 0.936 & 0.065 & 0.108 & 0.008 \\
M2 & 0.995 & 0.005 & 0.284 & 0.016 & 0.950 & 0.046 & 0.166 & -0.005 & 0.951 & 0.050 & 0.125 & 0.005 \\
M3 & 0.922 & 0.081 & 0.248 & 0.012 & 0.919 & 0.079 & 0.139 & -0.001 & 0.916 & 0.082 & 0.108 & 0.007 \\
M4 & 0.939 & 0.063 & 0.283 & 0.015 & 0.929 & 0.064 & 0.159 & -0.004 & 0.929 & 0.070 & 0.122 & 0.005 \\
M5a & NA & NA & 0.283 & 0.015 & 0.830 & 0.166 & 0.200 & -0.007 & 0.896 & 0.113 & 0.164 & 0.009 \\
M5b & NA & NA & NA & NA & 0.960 & 0.039 & 0.200 & -0.007 & 0.961 & 0.041 & 0.164 & 0.009 \\
M6a & NA & NA & NA & NA & 0.960 & 0.039 & 0.200 & -0.007 & 0.961 & 0.041 & 0.164 & 0.009 \\
M6b & NA & NA & NA & NA & 0.956 & 0.043 & 0.159 & -0.004 & 0.964 & 0.039 & 0.122 & 0.005 \\

\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 0.70, ICC = 0.05 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:decay_size_mode_between_and_within_cv1_cac070_icc005_period2}

\renewcommand{\arraystretch}{1.15}
\setlength{\tabcolsep}{4.5pt}

\resizebox{0.925\textwidth}{!}{%
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.886 & 0.121 & 0.293 & 0.015 & 0.911 & 0.096 & 0.172 & -0.005 & 0.918 & 0.086 & 0.134 & 0.002 \\
M2 & 0.990 & 0.012 & 0.313 & 0.013 & 0.933 & 0.072 & 0.185 & -0.010 & 0.931 & 0.070 & 0.143 & 0.004 \\
M3 & 0.865 & 0.146 & 0.291 & 0.013 & 0.870 & 0.138 & 0.171 & -0.003 & 0.860 & 0.142 & 0.135 & 0.001 \\
M4 & 0.901 & 0.108 & 0.312 & 0.015 & 0.887 & 0.120 & 0.180 & -0.007 & 0.876 & 0.125 & 0.141 & 0.003 \\
M5a & NA & NA & 0.312 & 0.015 & 0.828 & 0.184 & 0.216 & -0.011 & 0.889 & 0.104 & 0.175 & 0.005 \\
M5b & NA & NA & NA & NA & 0.959 & 0.046 & 0.216 & -0.011 & 0.957 & 0.041 & 0.175 & 0.005 \\
M6a & NA & NA & NA & NA & 0.959 & 0.046 & 0.216 & -0.011 & 0.957 & 0.041 & 0.175 & 0.005 \\
M6b & NA & NA & NA & NA & 0.951 & 0.051 & 0.180 & -0.007 & 0.957 & 0.041 & 0.141 & 0.003 \\

\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 0.70, ICC = 0.10 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:decay_size_mode_between_and_within_cv1_cac070_icc010_period2}

\renewcommand{\arraystretch}{1.15}
\setlength{\tabcolsep}{4.5pt}

\resizebox{0.925\textwidth}{!}{%
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.852 & 0.144 & 0.319 & -0.011 & 0.876 & 0.127 & 0.205 & -0.009 & 0.896 & 0.104 & 0.163 & -0.000 \\
M2 & 0.985 & 0.016 & 0.323 & -0.022 & 0.891 & 0.109 & 0.214 & -0.011 & 0.903 & 0.094 & 0.167 & 0.001 \\
M3 & 0.806 & 0.196 & 0.317 & -0.014 & 0.795 & 0.204 & 0.206 & -0.010 & 0.787 & 0.204 & 0.165 & 0.000 \\
M4 & 0.853 & 0.155 & 0.325 & -0.017 & 0.809 & 0.181 & 0.212 & -0.010 & 0.792 & 0.197 & 0.169 & 0.001 \\
M5a & NA & NA & 0.325 & -0.017 & 0.823 & 0.189 & 0.235 & -0.006 & 0.888 & 0.112 & 0.191 & -0.001 \\
M5b & NA & NA & NA & NA & 0.954 & 0.047 & 0.235 & -0.006 & 0.958 & 0.040 & 0.191 & -0.001 \\
M6a & NA & NA & NA & NA & 0.954 & 0.047 & 0.235 & -0.006 & 0.958 & 0.040 & 0.191 & -0.001 \\
M6b & NA & NA & NA & NA & 0.948 & 0.054 & 0.212 & -0.010 & 0.955 & 0.049 & 0.169 & 0.001 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 1.00, ICC = 0.01 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:decay_size_mode_between_and_within_cv1_cac100_icc001_period2}

\renewcommand{\arraystretch}{1.15}
\setlength{\tabcolsep}{4.5pt}

\resizebox{0.925\textwidth}{!}{%
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.939 & 0.064 & 0.247 & 0.005 & 0.948 & 0.048 & 0.133 & 0.004 & 0.953 & 0.050 & 0.102 & -0.005 \\
M2 & 0.993 & 0.004 & 0.283 & 0.012 & 0.959 & 0.039 & 0.158 & 0.002 & 0.962 & 0.035 & 0.116 & -0.006 \\
M3 & 0.928 & 0.071 & 0.249 & 0.008 & 0.937 & 0.058 & 0.132 & 0.004 & 0.942 & 0.059 & 0.101 & -0.005 \\
M4 & 0.945 & 0.054 & 0.283 & 0.013 & 0.946 & 0.050 & 0.151 & 0.003 & 0.950 & 0.048 & 0.112 & -0.005 \\
M5a & NA & NA & 0.283 & 0.013 & 0.830 & 0.176 & 0.195 & -0.001 & 0.896 & 0.114 & 0.161 & -0.005 \\
M5b & NA & NA & NA & NA & 0.956 & 0.042 & 0.195 & -0.001 & 0.962 & 0.041 & 0.161 & -0.005 \\
M6a & NA & NA & NA & NA & 0.956 & 0.042 & 0.195 & -0.001 & 0.962 & 0.041 & 0.161 & -0.005 \\
M6b & NA & NA & NA & NA & 0.953 & 0.045 & 0.151 & 0.003 & 0.966 & 0.036 & 0.112 & -0.005 \\

\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 1.00, ICC = 0.05 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:decay_size_mode_between_and_within_cv1_cac100_icc005_period2}

\renewcommand{\arraystretch}{1.15}
\setlength{\tabcolsep}{4.5pt}

\resizebox{0.925\textwidth}{!}{%
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.917 & 0.067 & 0.260 & 0.004 & 0.940 & 0.051 & 0.150 & 0.008 & 0.948 & 0.046 & 0.112 & -0.005 \\
M2 & 0.995 & 0.005 & 0.278 & 0.005 & 0.960 & 0.036 & 0.160 & 0.011 & 0.959 & 0.034 & 0.117 & -0.006 \\
M3 & 0.909 & 0.074 & 0.257 & 0.002 & 0.927 & 0.062 & 0.147 & 0.007 & 0.935 & 0.057 & 0.110 & -0.006 \\
M4 & 0.944 & 0.051 & 0.277 & 0.003 & 0.946 & 0.046 & 0.152 & 0.009 & 0.947 & 0.045 & 0.114 & -0.006 \\
M5a & NA & NA & 0.277 & 0.003 & 0.830 & 0.168 & 0.195 & 0.013 & 0.888 & 0.104 & 0.159 & -0.008 \\
M5b & NA & NA & NA & NA & 0.960 & 0.039 & 0.195 & 0.013 & 0.961 & 0.039 & 0.159 & -0.008 \\
M6a & NA & NA & NA & NA & 0.960 & 0.039 & 0.195 & 0.013 & 0.961 & 0.039 & 0.159 & -0.008 \\
M6b & NA & NA & NA & NA & 0.957 & 0.042 & 0.152 & 0.009 & 0.963 & 0.033 & 0.114 & -0.006 \\

\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[H]
\centering
\caption{Simulation results for CAC = 1.00, ICC = 0.10 (where $i$ = \#clusters, $j$ = \#periods).}
\label{tab:decay_size_mode_between_and_within_cv1_cac100_icc010_period2}

\renewcommand{\arraystretch}{1.15}
\setlength{\tabcolsep}{4.5pt}

\resizebox{0.925\textwidth}{!}{%
\begin{tabular}{l cccc cccc cccc}
\toprule

\multicolumn{1}{c}{Model}
& \multicolumn{4}{c}{$(i,j)=(2,2)$}
& \multicolumn{4}{c}{$(i,j)=(4,2)$}
& \multicolumn{4}{c}{$(i,j)=(6,2)$} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}

& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB
& Cov & T1E & RMSE & RelB \\
\midrule

M1 & 0.923 & 0.088 & 0.268 & -0.004 & 0.947 & 0.047 & 0.153 & -0.005 & 0.961 & 0.043 & 0.111 & 0.002 \\
M2 & 0.995 & 0.005 & 0.278 & 0.001 & 0.964 & 0.034 & 0.160 & -0.006 & 0.966 & 0.034 & 0.115 & 0.002 \\
M3 & 0.914 & 0.095 & 0.266 & -0.000 & 0.929 & 0.063 & 0.149 & -0.005 & 0.948 & 0.054 & 0.108 & 0.003 \\
M4 & 0.947 & 0.051 & 0.279 & 0.004 & 0.949 & 0.048 & 0.153 & -0.005 & 0.954 & 0.048 & 0.111 & 0.002 \\
M5a & NA & NA & 0.279 & 0.004 & 0.826 & 0.160 & 0.195 & -0.004 & 0.900 & 0.107 & 0.159 & 0.002 \\
M5b & NA & NA & NA & NA & 0.955 & 0.044 & 0.195 & -0.004 & 0.966 & 0.038 & 0.159 & 0.002 \\
M6a & NA & NA & NA & NA & 0.955 & 0.044 & 0.195 & -0.004 & 0.966 & 0.038 & 0.159 & 0.002 \\
M6b & NA & NA & NA & NA & 0.951 & 0.051 & 0.153 & -0.005 & 0.966 & 0.032 & 0.111 & 0.002 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc l cccc cccc}
\toprule
& & &
\multicolumn{4}{c}{$\theta=0.5$} &
\multicolumn{4}{c}{$\theta=0$} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-11}

CAC & ICC & Model
& $J=2$ & $J=3$ & $J=5$ & $J=6$
& $J=2$ & $J=3$ & $J=5$ & $J=6$ \\
\midrule

0.5 & 0.01 & M1 & 0.763 / 0.739 & 0.975 / 0.897 & 0.952 / 0.818 & 0.951 / 0.782 & 0.754 / 0.724 & 0.989 / 0.901 & 0.967 / 0.808 & 0.952 / 0.776 \\
    &      & M2 & 0.952 / 0.008 & 1.000 / 0.616 & 1.000 / 0.498 & 1.000 / 0.492 & 0.964 / 0.005 & 1.000 / 0.641 & 1.000 / 0.505 & 1.000 / 0.469 \\
    &      & M3 & 1.000 / 0.557 & 1.000 / 0.539 & 1.000 / 0.485 & 1.000 / 0.452 & 1.000 / 0.540 & 1.000 / 0.535 & 1.000 / 0.478 & 1.000 / 0.446 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]
    & 0.05 & M1 & 0.647 / 0.547 & 0.971 / 0.765 & 0.943 / 0.573 & 0.928 / 0.496 & 0.663 / 0.536 & 0.986 / 0.754 & 0.952 / 0.563 & 0.933 / 0.497 \\
    &      & M2 & 0.962 / 0.005 & 1.000 / 0.490 & 1.000 / 0.267 & 1.000 / 0.209 & 0.963 / 0.007 & 1.000 / 0.482 & 1.000 / 0.263 & 1.000 / 0.218 \\
    &      & M3 & 1.000 / 0.348 & 1.000 / 0.310 & 1.000 / 0.269 & 1.000 / 0.250 & 1.000 / 0.350 & 1.000 / 0.322 & 1.000 / 0.264 & 1.000 / 0.242 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]
    & 0.10 & M1 & 0.623 / 0.438 & 0.971 / 0.678 & 0.944 / 0.448 & 0.927 / 0.384 & 0.608 / 0.421 & 0.983 / 0.668 & 0.951 / 0.441 & 0.938 / 0.385 \\
    &      & M2 & 0.964 / 0.006 & 1.000 / 0.403 & 1.000 / 0.156 & 1.000 / 0.099 & 0.963 / 0.006 & 0.999 / 0.387 & 1.000 / 0.151 & 1.000 / 0.102 \\
    &      & M3 & 1.000 / 0.265 & 1.000 / 0.242 & 1.000 / 0.191 & 1.000 / 0.177 & 1.000 / 0.250 & 1.000 / 0.248 & 1.000 / 0.190 & 1.000 / 0.179 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\midrule

0.7 & 0.01 & M1 & 0.754 / 0.742 & 0.973 / 0.893 & 0.955 / 0.809 & 0.958 / 0.778 & 0.746 / 0.712 & 0.990 / 0.897 & 0.975 / 0.805 & 0.956 / 0.773 \\
    &      & M2 & 0.958 / 0.005 & 1.000 / 0.637 & 1.000 / 0.544 & 1.000 / 0.531 & 0.962 / 0.005 & 1.000 / 0.661 & 1.000 / 0.544 & 1.000 / 0.513 \\
    &      & M3 & 1.000 / 0.549 & 1.000 / 0.521 & 1.000 / 0.447 & 1.000 / 0.424 & 1.000 / 0.526 & 1.000 / 0.522 & 1.000 / 0.452 & 1.000 / 0.413 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]
    & 0.05 & M1 & 0.652 / 0.513 & 0.975 / 0.771 & 0.955 / 0.585 & 0.947 / 0.527 & 0.642 / 0.523 & 0.990 / 0.759 & 0.964 / 0.573 & 0.939 / 0.524 \\
    &      & M2 & 0.961 / 0.011 & 1.000 / 0.551 & 1.000 / 0.353 & 1.000 / 0.309 & 0.966 / 0.004 & 1.000 / 0.547 & 1.000 / 0.346 & 1.000 / 0.314 \\
    &      & M3 & 1.000 / 0.328 & 1.000 / 0.296 & 1.000 / 0.243 & 1.000 / 0.222 & 1.000 / 0.330 & 1.000 / 0.306 & 1.000 / 0.236 & 1.000 / 0.210 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]
    & 0.10 & M1 & 0.611 / 0.424 & 0.979 / 0.682 & 0.954 / 0.453 & 0.943 / 0.375 & 0.603 / 0.400 & 0.988 / 0.670 & 0.960 / 0.441 & 0.939 / 0.370 \\
    &      & M2 & 0.961 / 0.009 & 1.000 / 0.468 & 1.000 / 0.237 & 1.000 / 0.167 & 0.965 / 0.007 & 1.000 / 0.453 & 1.000 / 0.225 & 1.000 / 0.169 \\
    &      & M3 & 1.000 / 0.254 & 1.000 / 0.221 & 1.000 / 0.169 & 1.000 / 0.162 & 1.000 / 0.237 & 1.000 / 0.224 & 1.000 / 0.172 & 1.000 / 0.152 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\midrule

1.0 & 0.01 & M1 & 0.742 / 0.721 & 0.978 / 0.897 & 0.960 / 0.819 & 0.965 / 0.789 & 0.739 / 0.706 & 0.992 / 0.888 & 0.976 / 0.817 & 0.966 / 0.791 \\
    &      & M2 & 0.959 / 0.005 & 1.000 / 0.673 & 1.000 / 0.609 & 1.000 / 0.591 & 0.959 / 0.007 & 1.000 / 0.687 & 1.000 / 0.610 & 1.000 / 0.600 \\
    &      & M3 & 1.000 / 0.527 & 1.000 / 0.504 & 1.000 / 0.404 & 1.000 / 0.382 & 1.000 / 0.515 & 1.000 / 0.494 & 1.000 / 0.409 & 1.000 / 0.388 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]
    & 0.05 & M1 & 0.640 / 0.486 & 0.982 / 0.802 & 0.974 / 0.720 & 0.964 / 0.692 & 0.625 / 0.490 & 0.995 / 0.805 & 0.980 / 0.720 & 0.968 / 0.703 \\
    &      & M2 & 0.957 / 0.007 & 1.000 / 0.674 & 1.000 / 0.599 & 1.000 / 0.586 & 0.960 / 0.007 & 1.000 / 0.682 & 1.000 / 0.607 & 1.000 / 0.592 \\
    &      & M3 & 1.000 / 0.305 & 1.000 / 0.272 & 1.000 / 0.217 & 1.000 / 0.187 & 1.000 / 0.302 & 1.000 / 0.283 & 1.000 / 0.216 & 1.000 / 0.194 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]
    & 0.10 & M1 & 0.595 / 0.394 & 0.987 / 0.774 & 0.976 / 0.703 & 0.967 / 0.675 & 0.597 / 0.375 & 0.996 / 0.780 & 0.980 / 0.685 & 0.964 / 0.666 \\
    &      & M2 & 0.955 / 0.009 & 1.000 / 0.686 & 1.000 / 0.627 & 1.000 / 0.600 & 0.959 / 0.006 & 1.000 / 0.694 & 1.000 / 0.607 & 1.000 / 0.585 \\
    &      & M3 & 1.000 / 0.228 & 1.000 / 0.196 & 1.000 / 0.154 & 1.000 / 0.130 & 1.000 / 0.220 & 1.000 / 0.193 & 1.000 / 0.138 & 0.999 / 0.134 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA    & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\bottomrule
\end{tabular}
\begin{tabular}{cc l cccc cccc}
\toprule
& & &
\multicolumn{4}{c}{$\theta=0.5$} &
\multicolumn{4}{c}{$\theta=0$} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-11}

CAC & ICC & Model
& $J=2$ & $J=3$ & $J=5$ & $J=6$
& $J=2$ & $J=3$ & $J=5$ & $J=6$ \\
\midrule

0.5 & 0.01 & M1 & 0.997 / 0.833 & 0.994 / 0.740 & 0.969 / 0.611 & 0.939 / 0.561 & 0.996 / 0.847 & 0.993 / 0.749 & 0.967 / 0.613 & 0.950 / 0.582 \\
    &      & M2 & 1.000 / 0.544 & 1.000 / 0.447 & 1.000 / 0.355 & 0.999 / 0.324 & 1.000 / 0.555 & 1.000 / 0.444 & 1.000 / 0.368 & 0.999 / 0.339 \\
    &      & M3 & 1.000 / 0.374 & 1.000 / 0.329 & 1.000 / 0.254 & 1.000 / 0.220 & 1.000 / 0.385 & 1.000 / 0.323 & 1.000 / 0.239 & 0.999 / 0.243 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

    & 0.05 & M1 & 0.996 / 0.595 & 0.988 / 0.404 & 0.963 / 0.200 & 0.924 / 0.155 & 0.996 / 0.597 & 0.994 / 0.388 & 0.962 / 0.207 & 0.927 / 0.160 \\
    &      & M2 & 1.000 / 0.350 & 1.000 / 0.179 & 1.000 / 0.057 & 0.999 / 0.037 & 1.000 / 0.357 & 1.000 / 0.164 & 1.000 / 0.060 & 1.000 / 0.036 \\
    &      & M3 & 1.000 / 0.107 & 1.000 / 0.089 & 1.000 / 0.046 & 1.000 / 0.037 & 1.000 / 0.105 & 1.000 / 0.091 & 1.000 / 0.047 & 1.000 / 0.040 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

    & 0.10 & M1 & 0.994 / 0.448 & 0.990 / 0.251 & 0.967 / 0.119 & 0.929 / 0.101 & 0.995 / 0.457 & 0.992 / 0.240 & 0.965 / 0.115 & 0.935 / 0.101 \\
    &      & M2 & 1.000 / 0.228 & 1.000 / 0.070 & 1.000 / 0.008 & 1.000 / 0.004 & 1.000 / 0.232 & 1.000 / 0.065 & 1.000 / 0.008 & 1.000 / 0.002 \\
    &      & M3 & 1.000 / 0.046 & 1.000 / 0.036 & 1.000 / 0.020 & 1.000 / 0.015 & 1.000 / 0.044 & 1.000 / 0.032 & 1.000 / 0.016 & 1.000 / 0.013 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\midrule

0.7 & 0.01 & M1 & 0.996 / 0.834 & 0.993 / 0.733 & 0.971 / 0.618 & 0.950 / 0.585 & 0.997 / 0.837 & 0.995 / 0.744 & 0.970 / 0.614 & 0.948 / 0.603 \\
    &      & M2 & 1.000 / 0.573 & 1.000 / 0.496 & 1.000 / 0.425 & 1.000 / 0.407 & 1.000 / 0.583 & 1.000 / 0.495 & 1.000 / 0.432 & 1.000 / 0.423 \\
    &      & M3 & 1.000 / 0.353 & 1.000 / 0.297 & 1.000 / 0.211 & 1.000 / 0.185 & 1.000 / 0.360 & 1.000 / 0.299 & 1.000 / 0.200 & 1.000 / 0.200 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

    & 0.05 & M1 & 0.997 / 0.595 & 0.991 / 0.411 & 0.963 / 0.219 & 0.920 / 0.172 & 0.995 / 0.586 & 0.992 / 0.404 & 0.964 / 0.220 & 0.927 / 0.167 \\
    &      & M2 & 1.000 / 0.425 & 1.000 / 0.272 & 1.000 / 0.137 & 0.999 / 0.103 & 1.000 / 0.421 & 1.000 / 0.265 & 1.000 / 0.140 & 0.999 / 0.099 \\
    &      & M3 & 1.000 / 0.095 & 1.000 / 0.070 & 1.000 / 0.037 & 1.000 / 0.027 & 1.000 / 0.094 & 1.000 / 0.072 & 1.000 / 0.036 & 1.000 / 0.029 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

    & 0.10 & M1 & 0.996 / 0.446 & 0.993 / 0.231 & 0.965 / 0.082 & 0.929 / 0.064 & 0.996 / 0.446 & 0.990 / 0.233 & 0.957 / 0.087 & 0.926 / 0.060 \\
    &      & M2 & 1.000 / 0.314 & 1.000 / 0.137 & 0.999 / 0.032 & 0.999 / 0.018 & 1.000 / 0.310 & 1.000 / 0.137 & 1.000 / 0.034 & 1.000 / 0.016 \\
    &      & M3 & 1.000 / 0.034 & 1.000 / 0.024 & 1.000 / 0.011 & 1.000 / 0.013 & 1.000 / 0.040 & 1.000 / 0.026 & 1.000 / 0.012 & 1.000 / 0.008 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\midrule

1.0 & 0.01 & M1 & 0.997 / 0.833 & 0.993 / 0.751 & 0.973 / 0.656 & 0.960 / 0.642 & 0.997 / 0.847 & 0.994 / 0.744 & 0.974 / 0.659 & 0.963 / 0.655 \\
    &      & M2 & 1.000 / 0.624 & 1.000 / 0.578 & 1.000 / 0.550 & 1.000 / 0.537 & 1.000 / 0.639 & 1.000 / 0.577 & 1.000 / 0.545 & 1.000 / 0.552 \\
    &      & M3 & 1.000 / 0.320 & 1.000 / 0.257 & 1.000 / 0.168 & 1.000 / 0.133 & 1.000 / 0.319 & 1.000 / 0.251 & 1.000 / 0.157 & 1.000 / 0.137 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

    & 0.05 & M1 & 0.997 / 0.703 & 0.994 / 0.612 & 0.981 / 0.577 & 0.952 / 0.588 & 0.997 / 0.683 & 0.996 / 0.626 & 0.977 / 0.582 & 0.958 / 0.579 \\
    &      & M2 & 1.000 / 0.631 & 1.000 / 0.575 & 1.000 / 0.552 & 0.999 / 0.552 & 1.000 / 0.616 & 1.000 / 0.582 & 1.000 / 0.556 & 0.999 / 0.546 \\
    &      & M3 & 1.000 / 0.080 & 1.000 / 0.050 & 1.000 / 0.023 & 1.000 / 0.021 & 1.000 / 0.077 & 1.000 / 0.055 & 1.000 / 0.024 & 1.000 / 0.019 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

    & 0.10 & M1 & 0.997 / 0.645 & 0.994 / 0.600 & 0.980 / 0.567 & 0.948 / 0.583 & 0.995 / 0.651 & 0.995 / 0.595 & 0.984 / 0.561 & 0.948 / 0.571 \\
    &      & M2 & 1.000 / 0.619 & 1.000 / 0.586 & 1.000 / 0.551 & 1.000 / 0.551 & 1.000 / 0.625 & 1.000 / 0.581 & 1.000 / 0.550 & 0.998 / 0.540 \\
    &      & M3 & 1.000 / 0.029 & 1.000 / 0.024 & 1.000 / 0.008 & 1.000 / 0.007 & 1.000 / 0.027 & 1.000 / 0.019 & 1.000 / 0.009 & 1.000 / 0.008 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\bottomrule
\end{tabular}
\begin{tabular}{cc l cccc cccc}
\toprule
& & &
\multicolumn{4}{c}{$\theta=0.5$} &
\multicolumn{4}{c}{$\theta=0$} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-11}

CAC & ICC & Model
& $J=2$ & $J=3$ & $J=5$ & $J=6$
& $J=2$ & $J=3$ & $J=5$ & $J=6$ \\
\midrule

0.5 & 0.01 & M1 & 0.994 / 0.769 & 0.990 / 0.653 & 0.962 / 0.494 & 0.936 / 0.445 & 0.996 / 0.767 & 0.991 / 0.642 & 0.962 / 0.487 & 0.936 / 0.443 \\
    &      & M2 & 1.000 / 0.465 & 1.000 / 0.382 & 1.000 / 0.288 & 0.999 / 0.265 & 1.000 / 0.468 & 1.000 / 0.372 & 0.999 / 0.282 & 0.999 / 0.256 \\
    &      & M3 & 1.000 / 0.272 & 1.000 / 0.227 & 1.000 / 0.152 & 1.000 / 0.123 & 1.000 / 0.273 & 1.000 / 0.215 & 1.000 / 0.148 & 1.000 / 0.126 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

    & 0.05 & M1 & 0.996 / 0.422 & 0.990 / 0.222 & 0.959 / 0.096 & 0.933 / 0.063 & 0.995 / 0.416 & 0.992 / 0.233 & 0.960 / 0.086 & 0.927 / 0.060 \\
    &      & M2 & 1.000 / 0.218 & 1.000 / 0.083 & 1.000 / 0.018 & 1.000 / 0.008 & 1.000 / 0.214 & 1.000 / 0.086 & 1.000 / 0.017 & 1.000 / 0.007 \\
    &      & M3 & 1.000 / 0.039 & 0.999 / 0.022 & 1.000 / 0.011 & 1.000 / 0.010 & 0.999 / 0.037 & 1.000 / 0.023 & 1.000 / 0.011 & 1.000 / 0.010 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

    & 0.10 & M1 & 0.995 / 0.268 & 0.988 / 0.120 & 0.965 / 0.050 & 0.926 / 0.036 & 0.996 / 0.270 & 0.993 / 0.124 & 0.963 / 0.050 & 0.931 / 0.033 \\
    &      & M2 & 1.000 / 0.104 & 1.000 / 0.016 & 1.000 / 0.001 & 1.000 / 0.000 & 1.000 / 0.095 & 1.000 / 0.011 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M3 & 0.999 / 0.009 & 1.000 / 0.007 & 1.000 / 0.002 & 1.000 / 0.002 & 1.000 / 0.012 & 0.999 / 0.005 & 1.000 / 0.001 & 1.000 / 0.001 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\midrule

0.7 & 0.01 & M1 & 0.996 / 0.767 & 0.992 / 0.652 & 0.964 / 0.522 & 0.938 / 0.477 & 0.996 / 0.767 & 0.990 / 0.641 & 0.961 / 0.509 & 0.942 / 0.466 \\
    &      & M2 & 1.000 / 0.511 & 1.000 / 0.448 & 0.999 / 0.383 & 0.998 / 0.363 & 1.000 / 0.510 & 1.000 / 0.442 & 1.000 / 0.374 & 1.000 / 0.346 \\
    &      & M3 & 1.000 / 0.248 & 1.000 / 0.196 & 1.000 / 0.116 & 1.000 / 0.089 & 1.000 / 0.252 & 1.000 / 0.184 & 1.000 / 0.110 & 1.000 / 0.089 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

    & 0.05 & M1 & 0.997 / 0.431 & 0.991 / 0.227 & 0.963 / 0.093 & 0.931 / 0.071 & 0.996 / 0.420 & 0.993 / 0.239 & 0.962 / 0.088 & 0.931 / 0.066 \\
    &      & M2 & 1.000 / 0.310 & 1.000 / 0.166 & 1.000 / 0.065 & 1.000 / 0.044 & 1.000 / 0.307 & 1.000 / 0.169 & 1.000 / 0.063 & 0.999 / 0.041 \\
    &      & M3 & 0.999 / 0.035 & 1.000 / 0.017 & 1.000 / 0.004 & 1.000 / 0.006 & 1.000 / 0.031 & 1.000 / 0.015 & 1.000 / 0.006 & 1.000 / 0.006 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

    & 0.10 & M1 & 0.994 / 0.249 & 0.991 / 0.095 & 0.959 / 0.019 & 0.942 / 0.011 & 0.997 / 0.263 & 0.994 / 0.093 & 0.966 / 0.018 & 0.940 / 0.012 \\
    &      & M2 & 1.000 / 0.172 & 1.000 / 0.054 & 1.000 / 0.005 & 1.000 / 0.002 & 1.000 / 0.175 & 1.000 / 0.049 & 1.000 / 0.005 & 1.000 / 0.003 \\
    &      & M3 & 1.000 / 0.006 & 1.000 / 0.004 & 1.000 / 0.001 & 1.000 / 0.001 & 0.999 / 0.007 & 1.000 / 0.005 & 1.000 / 0.000 & 1.000 / 0.001 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\midrule

1.0 & 0.01 & M1 & 0.995 / 0.777 & 0.992 / 0.680 & 0.970 / 0.591 & 0.954 / 0.598 & 0.997 / 0.771 & 0.994 / 0.680 & 0.973 / 0.618 & 0.954 / 0.604 \\
    &      & M2 & 1.000 / 0.605 & 1.000 / 0.556 & 0.999 / 0.523 & 0.999 / 0.537 & 1.000 / 0.589 & 1.000 / 0.557 & 1.000 / 0.553 & 0.999 / 0.545 \\
    &      & M3 & 1.000 / 0.212 & 1.000 / 0.151 & 1.000 / 0.072 & 1.000 / 0.063 & 1.000 / 0.220 & 1.000 / 0.158 & 1.000 / 0.078 & 1.000 / 0.055 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

    & 0.05 & M1 & 0.995 / 0.622 & 0.993 / 0.575 & 0.979 / 0.564 & 0.966 / 0.556 & 0.997 / 0.621 & 0.995 / 0.556 & 0.979 / 0.541 & 0.964 / 0.559 \\
    &      & M2 & 1.000 / 0.595 & 1.000 / 0.564 & 1.000 / 0.551 & 0.999 / 0.539 & 1.000 / 0.592 & 1.000 / 0.544 & 1.000 / 0.530 & 0.999 / 0.542 \\
    &      & M3 & 1.000 / 0.024 & 0.999 / 0.011 & 1.000 / 0.006 & 1.000 / 0.002 & 0.999 / 0.022 & 1.000 / 0.010 & 1.000 / 0.004 & 1.000 / 0.003 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

    & 0.10 & M1 & 0.996 / 0.599 & 0.993 / 0.562 & 0.978 / 0.560 & 0.968 / 0.556 & 0.997 / 0.587 & 0.995 / 0.555 & 0.978 / 0.559 & 0.957 / 0.561 \\
    &      & M2 & 1.000 / 0.593 & 1.000 / 0.560 & 1.000 / 0.551 & 0.999 / 0.542 & 1.000 / 0.582 & 1.000 / 0.551 & 1.000 / 0.551 & 0.999 / 0.543 \\
    &      & M3 & 1.000 / 0.004 & 1.000 / 0.003 & 1.000 / 0.001 & 1.000 / 0.000 & 1.000 / 0.004 & 0.999 / 0.003 & 1.000 / 0.001 & 1.000 / 0.000 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\bottomrule
\end{tabular}
\begin{tabular}{cc l cccc cccc}
\toprule
& & &
\multicolumn{4}{c}{$\theta=0.5$} &
\multicolumn{4}{c}{$\theta=0$} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-11}

CAC & ICC & Model
& $J=2$ & $J=3$ & $J=5$ & $J=6$
& $J=2$ & $J=3$ & $J=5$ & $J=6$ \\
\midrule

0.5 & 0.01 & M1 & 0.769 / 0.752 & 0.972 / 0.904 & 0.944 / 0.815 & 0.939 / 0.781 & 0.757 / 0.732 & 0.991 / 0.896 & 0.961 / 0.815 & 0.940 / 0.796 \\
 &  & M2 & 0.966 / 0.007 & 1.000 / 0.599 & 1.000 / 0.457 & 1.000 / 0.421 & 0.961 / 0.004 & 1.000 / 0.616 & 1.000 / 0.451 & 1.000 / 0.419 \\
 &  & M3 & 1.000 / 0.568 & 1.000 / 0.535 & 1.000 / 0.489 & 1.000 / 0.489 & 1.000 / 0.549 & 1.000 / 0.535 & 0.999 / 0.515 & 1.000 / 0.509 \\
 &  & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5a & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5b & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

 & 0.05 & M1 & 0.644 / 0.539 & 0.966 / 0.767 & 0.927 / 0.597 & 0.922 / 0.543 & 0.654 / 0.533 & 0.985 / 0.758 & 0.950 / 0.597 & 0.925 / 0.560 \\
 &  & M2 & 0.959 / 0.007 & 1.000 / 0.441 & 1.000 / 0.205 & 1.000 / 0.139 & 0.960 / 0.007 & 1.000 / 0.442 & 1.000 / 0.204 & 1.000 / 0.149 \\
 &  & M3 & 1.000 / 0.339 & 1.000 / 0.327 & 1.000 / 0.292 & 1.000 / 0.293 & 1.000 / 0.344 & 1.000 / 0.322 & 1.000 / 0.299 & 1.000 / 0.298 \\
 &  & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5a & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5b & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

 & 0.10 & M1 & 0.615 / 0.441 & 0.973 / 0.677 & 0.945 / 0.495 & 0.935 / 0.455 & 0.614 / 0.418 & 0.983 / 0.674 & 0.953 / 0.485 & 0.928 / 0.452 \\
 &  & M2 & 0.963 / 0.008 & 1.000 / 0.359 & 1.000 / 0.094 & 1.000 / 0.053 & 0.962 / 0.007 & 0.999 / 0.338 & 1.000 / 0.097 & 1.000 / 0.052 \\
 &  & M3 & 1.000 / 0.265 & 1.000 / 0.225 & 1.000 / 0.221 & 1.000 / 0.213 & 1.000 / 0.250 & 1.000 / 0.243 & 1.000 / 0.217 & 1.000 / 0.210 \\
 &  & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5a & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5b & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\midrule

0.7 & 0.01 & M1 & 0.754 / 0.743 & 0.975 / 0.898 & 0.948 / 0.809 & 0.952 / 0.769 & 0.757 / 0.716 & 0.989 / 0.895 & 0.964 / 0.802 & 0.945 / 0.773 \\
 &  & M2 & 0.956 / 0.006 & 1.000 / 0.622 & 1.000 / 0.497 & 1.000 / 0.461 & 0.955 / 0.005 & 1.000 / 0.639 & 1.000 / 0.489 & 1.000 / 0.460 \\
 &  & M3 & 1.000 / 0.553 & 1.000 / 0.512 & 1.000 / 0.457 & 1.000 / 0.450 & 1.000 / 0.536 & 1.000 / 0.515 & 1.000 / 0.478 & 1.000 / 0.458 \\
 &  & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5a & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5b & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

 & 0.05 & M1 & 0.640 / 0.513 & 0.968 / 0.745 & 0.941 / 0.569 & 0.932 / 0.512 & 0.651 / 0.511 & 0.986 / 0.754 & 0.958 / 0.565 & 0.928 / 0.516 \\
 &  & M2 & 0.956 / 0.009 & 1.000 / 0.476 & 1.000 / 0.265 & 1.000 / 0.193 & 0.960 / 0.005 & 1.000 / 0.489 & 1.000 / 0.260 & 1.000 / 0.204 \\
 &  & M3 & 1.000 / 0.321 & 1.000 / 0.297 & 1.000 / 0.258 & 1.000 / 0.252 & 1.000 / 0.327 & 1.000 / 0.304 & 1.000 / 0.264 & 1.000 / 0.251 \\
 &  & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5a & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5b & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

 & 0.10 & M1 & 0.604 / 0.422 & 0.974 / 0.664 & 0.947 / 0.448 & 0.940 / 0.398 & 0.598 / 0.406 & 0.984 / 0.654 & 0.954 / 0.445 & 0.940 / 0.393 \\
 &  & M2 & 0.958 / 0.008 & 1.000 / 0.408 & 1.000 / 0.142 & 1.000 / 0.099 & 0.963 / 0.007 & 1.000 / 0.389 & 1.000 / 0.148 & 1.000 / 0.092 \\
 &  & M3 & 1.000 / 0.249 & 1.000 / 0.208 & 1.000 / 0.190 & 1.000 / 0.179 & 1.000 / 0.239 & 1.000 / 0.220 & 1.000 / 0.187 & 1.000 / 0.178 \\
 &  & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5a & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5b & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\midrule

1.0 & 0.01 & M1 & 0.747 / 0.709 & 0.977 / 0.892 & 0.966 / 0.816 & 0.964 / 0.786 & 0.734 / 0.713 & 0.992 / 0.896 & 0.976 / 0.802 & 0.968 / 0.781 \\
 &  & M2 & 0.958 / 0.007 & 1.000 / 0.678 & 1.000 / 0.611 & 1.000 / 0.593 & 0.962 / 0.005 & 1.000 / 0.689 & 1.000 / 0.599 & 1.000 / 0.592 \\
 &  & M3 & 1.000 / 0.523 & 1.000 / 0.481 & 1.000 / 0.410 & 1.000 / 0.387 & 1.000 / 0.519 & 1.000 / 0.499 & 0.999 / 0.406 & 1.000 / 0.377 \\
 &  & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5a & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5b & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

 & 0.05 & M1 & 0.629 / 0.492 & 0.982 / 0.809 & 0.977 / 0.718 & 0.967 / 0.705 & 0.633 / 0.492 & 0.994 / 0.807 & 0.982 / 0.719 & 0.964 / 0.709 \\
 &  & M2 & 0.961 / 0.009 & 1.000 / 0.678 & 1.000 / 0.596 & 1.000 / 0.599 & 0.956 / 0.007 & 1.000 / 0.691 & 1.000 / 0.605 & 1.000 / 0.599 \\
 &  & M3 & 1.000 / 0.303 & 1.000 / 0.283 & 0.999 / 0.223 & 1.000 / 0.194 & 1.000 / 0.306 & 1.000 / 0.270 & 1.000 / 0.212 & 1.000 / 0.192 \\
 &  & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5a & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5b & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

 & 0.10 & M1 & 0.593 / 0.386 & 0.987 / 0.768 & 0.978 / 0.699 & 0.969 / 0.666 & 0.593 / 0.373 & 0.995 / 0.774 & 0.981 / 0.680 & 0.969 / 0.665 \\
 &  & M2 & 0.957 / 0.010 & 1.000 / 0.676 & 1.000 / 0.616 & 1.000 / 0.586 & 0.960 / 0.007 & 1.000 / 0.690 & 1.000 / 0.600 & 1.000 / 0.587 \\
 &  & M3 & 1.000 / 0.222 & 1.000 / 0.198 & 1.000 / 0.153 & 1.000 / 0.132 & 1.000 / 0.216 & 1.000 / 0.198 & 1.000 / 0.144 & 1.000 / 0.134 \\
 &  & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5a & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
 &  & M5b & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 0.000 / NA & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\bottomrule
\end{tabular}
\begin{tabular}{cc l cccc cccc}
\toprule
& & &
\multicolumn{4}{c}{$\theta=0.5$} &
\multicolumn{4}{c}{$\theta=0$} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-11}

CAC & ICC & Model
& $J=2$ & $J=3$ & $J=5$ & $J=6$
& $J=2$ & $J=3$ & $J=5$ & $J=6$ \\
\midrule

0.5 & 0.01 & M1 & 0.997 / 0.845 & 0.995 / 0.750 & 0.970 / 0.637 & 0.943 / 0.594 & 0.997 / 0.846 & 0.992 / 0.746 & 0.970 / 0.631 & 0.941 / 0.600 \\
    &      & M2 & 1.000 / 0.549 & 1.000 / 0.423 & 1.000 / 0.295 & 1.000 / 0.254 & 1.000 / 0.566 & 1.000 / 0.419 & 0.999 / 0.291 & 0.999 / 0.255 \\
    &      & M3 & 1.000 / 0.376 & 1.000 / 0.343 & 0.999 / 0.307 & 1.000 / 0.283 & 1.000 / 0.374 & 1.000 / 0.343 & 1.000 / 0.303 & 1.000 / 0.282 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

0.5 & 0.05 & M1 & 0.995 / 0.587 & 0.989 / 0.419 & 0.962 / 0.287 & 0.931 / 0.287 & 0.995 / 0.594 & 0.989 / 0.407 & 0.961 / 0.278 & 0.930 / 0.268 \\
    &      & M2 & 1.000 / 0.361 & 1.000 / 0.148 & 0.999 / 0.030 & 1.000 / 0.013 & 1.000 / 0.348 & 1.000 / 0.140 & 1.000 / 0.024 & 0.999 / 0.012 \\
    &      & M3 & 1.000 / 0.101 & 1.000 / 0.084 & 1.000 / 0.066 & 1.000 / 0.076 & 1.000 / 0.101 & 1.000 / 0.089 & 1.000 / 0.073 & 1.000 / 0.065 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

0.5 & 0.10 & M1 & 0.996 / 0.466 & 0.992 / 0.279 & 0.968 / 0.214 & 0.940 / 0.230 & 0.996 / 0.458 & 0.991 / 0.265 & 0.964 / 0.218 & 0.942 / 0.235 \\
    &      & M2 & 1.000 / 0.236 & 1.000 / 0.046 & 1.000 / 0.003 & 1.000 / 0.001 & 1.000 / 0.234 & 1.000 / 0.049 & 1.000 / 0.002 & 1.000 / 0.002 \\
    &      & M3 & 1.000 / 0.042 & 0.999 / 0.039 & 1.000 / 0.026 & 1.000 / 0.028 & 1.000 / 0.044 & 1.000 / 0.031 & 1.000 / 0.030 & 1.000 / 0.027 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\midrule

0.7 & 0.01 & M1 & 0.996 / 0.846 & 0.994 / 0.741 & 0.969 / 0.615 & 0.944 / 0.566 & 0.997 / 0.841 & 0.993 / 0.733 & 0.970 / 0.610 & 0.943 / 0.569 \\
    &      & M2 & 1.000 / 0.578 & 1.000 / 0.476 & 1.000 / 0.361 & 1.000 / 0.312 & 0.999 / 0.595 & 1.000 / 0.467 & 1.000 / 0.360 & 1.000 / 0.324 \\
    &      & M3 & 1.000 / 0.360 & 1.000 / 0.309 & 1.000 / 0.241 & 1.000 / 0.225 & 1.000 / 0.349 & 1.000 / 0.312 & 1.000 / 0.250 & 1.000 / 0.219 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

0.7 & 0.05 & M1 & 0.996 / 0.595 & 0.990 / 0.382 & 0.961 / 0.199 & 0.926 / 0.192 & 0.994 / 0.596 & 0.991 / 0.385 & 0.966 / 0.209 & 0.931 / 0.178 \\
    &      & M2 & 1.000 / 0.440 & 1.000 / 0.212 & 1.000 / 0.064 & 1.000 / 0.039 & 1.000 / 0.426 & 1.000 / 0.213 & 1.000 / 0.064 & 0.999 / 0.039 \\
    &      & M3 & 1.000 / 0.087 & 1.000 / 0.075 & 1.000 / 0.044 & 1.000 / 0.047 & 1.000 / 0.087 & 1.000 / 0.077 & 1.000 / 0.049 & 1.000 / 0.041 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

0.7 & 0.10 & M1 & 0.996 / 0.450 & 0.987 / 0.232 & 0.968 / 0.117 & 0.921 / 0.116 & 0.993 / 0.445 & 0.991 / 0.217 & 0.962 / 0.122 & 0.940 / 0.115 \\
    &      & M2 & 1.000 / 0.311 & 1.000 / 0.097 & 1.000 / 0.011 & 0.999 / 0.004 & 1.000 / 0.310 & 1.000 / 0.098 & 1.000 / 0.009 & 0.999 / 0.003 \\
    &      & M3 & 1.000 / 0.036 & 1.000 / 0.030 & 1.000 / 0.017 & 1.000 / 0.017 & 1.000 / 0.038 & 1.000 / 0.024 & 1.000 / 0.020 & 1.000 / 0.017 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\midrule

1.0 & 0.01 & M1 & 0.995 / 0.845 & 0.993 / 0.759 & 0.977 / 0.674 & 0.960 / 0.660 & 0.996 / 0.845 & 0.995 / 0.758 & 0.976 / 0.666 & 0.958 / 0.658 \\
    &      & M2 & 1.000 / 0.635 & 1.000 / 0.579 & 1.000 / 0.556 & 1.000 / 0.552 & 1.000 / 0.636 & 1.000 / 0.590 & 1.000 / 0.560 & 1.000 / 0.548 \\
    &      & M3 & 1.000 / 0.320 & 1.000 / 0.262 & 1.000 / 0.165 & 1.000 / 0.143 & 1.000 / 0.315 & 1.000 / 0.246 & 1.000 / 0.153 & 1.000 / 0.150 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

1.0 & 0.05 & M1 & 0.997 / 0.699 & 0.995 / 0.616 & 0.982 / 0.575 & 0.949 / 0.602 & 0.995 / 0.682 & 0.996 / 0.620 & 0.977 / 0.589 & 0.949 / 0.594 \\
    &      & M2 & 1.000 / 0.629 & 1.000 / 0.580 & 1.000 / 0.550 & 0.999 / 0.559 & 1.000 / 0.616 & 1.000 / 0.578 & 1.000 / 0.561 & 0.999 / 0.558 \\
    &      & M3 & 1.000 / 0.079 & 1.000 / 0.051 & 1.000 / 0.027 & 1.000 / 0.019 & 1.000 / 0.079 & 1.000 / 0.046 & 1.000 / 0.026 & 1.000 / 0.016 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

1.0 & 0.10 & M1 & 0.998 / 0.649 & 0.997 / 0.603 & 0.980 / 0.565 & 0.947 / 0.579 & 0.996 / 0.655 & 0.997 / 0.600 & 0.981 / 0.574 & 0.951 / 0.567 \\
    &      & M2 & 1.000 / 0.619 & 1.000 / 0.584 & 1.000 / 0.548 & 1.000 / 0.546 & 1.000 / 0.628 & 1.000 / 0.587 & 1.000 / 0.562 & 1.000 / 0.538 \\
    &      & M3 & 1.000 / 0.029 & 1.000 / 0.021 & 1.000 / 0.011 & 1.000 / 0.007 & 1.000 / 0.028 & 1.000 / 0.018 & 1.000 / 0.008 & 1.000 / 0.008 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\bottomrule
\end{tabular}
\begin{tabular}{cc l cccc cccc}
\toprule
& & &
\multicolumn{4}{c}{$\theta=0.5$} &
\multicolumn{4}{c}{$\theta=0$} \\
\cmidrule(lr){4-7}\cmidrule(lr){8-11}

CAC & ICC & Model
& $J=2$ & $J=3$ & $J=5$ & $J=6$
& $J=2$ & $J=3$ & $J=5$ & $J=6$ \\
\midrule

0.5 & 0.01 & M1 & 0.996 / 0.771 & 0.992 / 0.653 & 0.959 / 0.521 & 0.933 / 0.495 & 0.996 / 0.758 & 0.989 / 0.657 & 0.958 / 0.512 & 0.930 / 0.475 \\
    &      & M2 & 1.000 / 0.477 & 1.000 / 0.362 & 1.000 / 0.227 & 0.999 / 0.186 & 1.000 / 0.464 & 1.000 / 0.356 & 1.000 / 0.214 & 1.000 / 0.171 \\
    &      & M3 & 1.000 / 0.272 & 1.000 / 0.245 & 1.000 / 0.203 & 1.000 / 0.205 & 0.999 / 0.278 & 1.000 / 0.236 & 1.000 / 0.200 & 1.000 / 0.180 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

0.5 & 0.05 & M1 & 0.995 / 0.419 & 0.990 / 0.250 & 0.955 / 0.165 & 0.930 / 0.166 & 0.995 / 0.416 & 0.992 / 0.253 & 0.958 / 0.180 & 0.932 / 0.168 \\
    &      & M2 & 1.000 / 0.214 & 1.000 / 0.055 & 1.000 / 0.005 & 1.000 / 0.001 & 1.000 / 0.218 & 1.000 / 0.061 & 1.000 / 0.006 & 0.999 / 0.001 \\
    &      & M3 & 1.000 / 0.045 & 1.000 / 0.028 & 1.000 / 0.021 & 1.000 / 0.020 & 0.999 / 0.040 & 1.000 / 0.027 & 1.000 / 0.020 & 1.000 / 0.020 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

0.5 & 0.10 & M1 & 0.994 / 0.264 & 0.987 / 0.164 & 0.962 / 0.145 & 0.932 / 0.140 & 0.995 / 0.284 & 0.991 / 0.161 & 0.964 / 0.131 & 0.942 / 0.135 \\
    &      & M2 & 1.000 / 0.092 & 1.000 / 0.011 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.109 & 1.000 / 0.011 & 1.000 / 0.000 & 0.999 / 0.000 \\
    &      & M3 & 1.000 / 0.009 & 1.000 / 0.008 & 1.000 / 0.005 & 1.000 / 0.004 & 1.000 / 0.010 & 1.000 / 0.008 & 1.000 / 0.004 & 1.000 / 0.003 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\midrule

0.7 & 0.01 & M1 & 0.995 / 0.772 & 0.991 / 0.635 & 0.963 / 0.489 & 0.931 / 0.441 & 0.997 / 0.758 & 0.989 / 0.638 & 0.956 / 0.486 & 0.926 / 0.435 \\
    &      & M2 & 1.000 / 0.522 & 1.000 / 0.419 & 1.000 / 0.298 & 0.999 / 0.249 & 1.000 / 0.510 & 1.000 / 0.415 & 1.000 / 0.293 & 1.000 / 0.244 \\
    &      & M3 & 1.000 / 0.245 & 1.000 / 0.208 & 1.000 / 0.143 & 1.000 / 0.139 & 1.000 / 0.254 & 1.000 / 0.198 & 1.000 / 0.147 & 1.000 / 0.119 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

0.7 & 0.05 & M1 & 0.996 / 0.436 & 0.990 / 0.228 & 0.962 / 0.086 & 0.931 / 0.072 & 0.996 / 0.425 & 0.990 / 0.219 & 0.958 / 0.087 & 0.932 / 0.075 \\
    &      & M2 & 1.000 / 0.317 & 1.000 / 0.135 & 1.000 / 0.021 & 0.999 / 0.007 & 1.000 / 0.312 & 1.000 / 0.125 & 1.000 / 0.022 & 1.000 / 0.009 \\
    &      & M3 & 0.999 / 0.036 & 1.000 / 0.021 & 1.000 / 0.012 & 1.000 / 0.008 & 1.000 / 0.031 & 1.000 / 0.017 & 1.000 / 0.011 & 1.000 / 0.009 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

0.7 & 0.10 & M1 & 0.997 / 0.252 & 0.988 / 0.094 & 0.961 / 0.049 & 0.929 / 0.040 & 0.997 / 0.260 & 0.992 / 0.093 & 0.964 / 0.043 & 0.932 / 0.040 \\
    &      & M2 & 1.000 / 0.166 & 1.000 / 0.035 & 1.000 / 0.003 & 1.000 / 0.000 & 1.000 / 0.179 & 1.000 / 0.033 & 1.000 / 0.001 & 0.999 / 0.000 \\
    &      & M3 & 0.999 / 0.007 & 0.999 / 0.005 & 1.000 / 0.001 & 1.000 / 0.002 & 1.000 / 0.007 & 0.999 / 0.005 & 1.000 / 0.001 & 1.000 / 0.001 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\midrule

1.0 & 0.01 & M1 & 0.996 / 0.773 & 0.993 / 0.685 & 0.971 / 0.611 & 0.947 / 0.601 & 0.996 / 0.775 & 0.992 / 0.687 & 0.973 / 0.600 & 0.955 / 0.605 \\
    &      & M2 & 1.000 / 0.607 & 1.000 / 0.562 & 1.000 / 0.546 & 0.999 / 0.537 & 1.000 / 0.595 & 1.000 / 0.557 & 1.000 / 0.534 & 0.999 / 0.541 \\
    &      & M3 & 1.000 / 0.209 & 1.000 / 0.154 & 1.000 / 0.075 & 1.000 / 0.053 & 1.000 / 0.217 & 1.000 / 0.161 & 1.000 / 0.074 & 1.000 / 0.064 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

1.0 & 0.05 & M1 & 0.996 / 0.628 & 0.993 / 0.578 & 0.975 / 0.548 & 0.959 / 0.547 & 0.996 / 0.622 & 0.995 / 0.558 & 0.980 / 0.538 & 0.964 / 0.562 \\
    &      & M2 & 1.000 / 0.597 & 1.000 / 0.569 & 1.000 / 0.537 & 0.999 / 0.527 & 1.000 / 0.597 & 1.000 / 0.547 & 1.000 / 0.528 & 0.999 / 0.546 \\
    &      & M3 & 1.000 / 0.023 & 1.000 / 0.010 & 1.000 / 0.005 & 1.000 / 0.002 & 1.000 / 0.020 & 1.000 / 0.011 & 1.000 / 0.003 & 1.000 / 0.003 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\

\addlinespace[2pt]

1.0 & 0.10 & M1 & 0.998 / 0.603 & 0.995 / 0.567 & 0.974 / 0.550 & 0.957 / 0.569 & 0.997 / 0.590 & 0.994 / 0.560 & 0.982 / 0.545 & 0.958 / 0.546 \\
    &      & M2 & 1.000 / 0.597 & 1.000 / 0.564 & 0.999 / 0.539 & 0.999 / 0.549 & 1.000 / 0.584 & 1.000 / 0.559 & 1.000 / 0.536 & 0.999 / 0.528 \\
    &      & M3 & 1.000 / 0.005 & 0.999 / 0.003 & 1.000 / 0.001 & 1.000 / 0.000 & 1.000 / 0.004 & 1.000 / 0.002 & 1.000 / 0.001 & 1.000 / 0.001 \\
    &      & M4 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5a & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
    &      & M5b & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 & 1.000 / 0.000 \\
\bottomrule
\end{tabular}
